Model-Agnostic Syntactical Information for Pre-Trained Programming Language Models

Pre-trained Programming Language Models (PPLMs) achieved many recent states of the art results for many code-related software engineering tasks. Though some studies use data flow or propose tree-based models that utilize Abstract Syntax Tree (AST), most PPLMs do not fully utilize the rich syntactical information in source code. Still, the input is considered a sequence of tokens. There are two issues; the first is computational inefficiency due to the quadratic relationship between input length and attention complexity. Second, any syntactical information, when needed as an extra input to the current PPLMs, requires the model to be pre-trained from scratch, wasting all the computational resources already used for pre-training the current models. In this work, we propose Named Entity Recognition (NER) adapters, lightweight modules that can be inserted into Transformer blocks to learn type information extracted from the AST. These adapters can be used with current PPLMs such as CodeBERT, GraphCodeBERT, and CodeT5. We train the NER adapters using a novel Token Type Classification objective function (TTC). We insert our proposed work in CodeBERT, building CodeBERTER, and evaluate the performance on two tasks of code refinement and code summarization. CodeBERTER improves the accuracy of code refinement from 16.4 to 17.8 while using 20% of training parameter budget compared to the fully fine-tuning approach, and the BLEU score of code summarization from 14.75 to 15.90 while reducing 77% of training parameters compared to the fully fine-tuning approach.

==> [2022-2023] MSR Imposing structural information to the existing pre-trained programming language models for code refinement/images/AST_example.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,766); %set diagram left start at 0, and has height of 766

%Shape: Circle [id:dp6225813256808899] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (274,101.5) .. controls (274,81.89) and (289.89,66) .. (309.5,66) .. controls (329.11,66) and (345,81.89) .. (345,101.5) .. controls (345,121.11) and (329.11,137) .. (309.5,137) .. controls (289.89,137) and (274,121.11) .. (274,101.5) -- cycle ;
%Straight Lines [id:da4318858910412884] 
\draw [line width=1.5]    (294,133.5) -- (120.89,181.7) ;
\draw [shift={(118,182.5)}, rotate = 344.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Circle [id:dp47187314568396044] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (66,214) .. controls (66,194.39) and (81.89,178.5) .. (101.5,178.5) .. controls (121.11,178.5) and (137,194.39) .. (137,214) .. controls (137,233.61) and (121.11,249.5) .. (101.5,249.5) .. controls (81.89,249.5) and (66,233.61) .. (66,214) -- cycle ;
%Shape: Circle [id:dp46831210746029783] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (273,215) .. controls (273,195.39) and (288.89,179.5) .. (308.5,179.5) .. controls (328.11,179.5) and (344,195.39) .. (344,215) .. controls (344,234.61) and (328.11,250.5) .. (308.5,250.5) .. controls (288.89,250.5) and (273,234.61) .. (273,215) -- cycle ;
%Straight Lines [id:da7986101517935154] 
\draw [line width=1.5]    (309.5,137) -- (308.57,176.5) ;
\draw [shift={(308.5,179.5)}, rotate = 271.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da18665002779152196] 
\draw [line width=1.5]    (291,247.5) -- (254.91,291.19) ;
\draw [shift={(253,293.5)}, rotate = 309.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Circle [id:dp8359187637426579] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (201,325) .. controls (201,305.39) and (216.89,289.5) .. (236.5,289.5) .. controls (256.11,289.5) and (272,305.39) .. (272,325) .. controls (272,344.61) and (256.11,360.5) .. (236.5,360.5) .. controls (216.89,360.5) and (201,344.61) .. (201,325) -- cycle ;
%Shape: Circle [id:dp37483747571907666] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (344,325) .. controls (344,305.39) and (359.89,289.5) .. (379.5,289.5) .. controls (399.11,289.5) and (415,305.39) .. (415,325) .. controls (415,344.61) and (399.11,360.5) .. (379.5,360.5) .. controls (359.89,360.5) and (344,344.61) .. (344,325) -- cycle ;
%Straight Lines [id:da5879743232192551] 
\draw [line width=1.5]    (324,247.5) -- (363,291.26) ;
\draw [shift={(365,293.5)}, rotate = 228.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da5195058163347832] 
\draw [line width=1.5]    (379.5,360.5) -- (379.5,405.5) ;
\draw [shift={(379.5,408.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Circle [id:dp5224324005453587] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (344,443) .. controls (344,423.39) and (359.89,407.5) .. (379.5,407.5) .. controls (399.11,407.5) and (415,423.39) .. (415,443) .. controls (415,462.61) and (399.11,478.5) .. (379.5,478.5) .. controls (359.89,478.5) and (344,462.61) .. (344,443) -- cycle ;
%Shape: Circle [id:dp26601973016156344] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (509,216) .. controls (509,196.39) and (524.89,180.5) .. (544.5,180.5) .. controls (564.11,180.5) and (580,196.39) .. (580,216) .. controls (580,235.61) and (564.11,251.5) .. (544.5,251.5) .. controls (524.89,251.5) and (509,235.61) .. (509,216) -- cycle ;
%Straight Lines [id:da5999547912089536] 
\draw [line width=1.5]    (325,133.5) -- (541.57,179.87) ;
\draw [shift={(544.5,180.5)}, rotate = 192.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da18989025408080273] 
\draw [line width=1.5]    (545.5,250.5) -- (545.5,295.5) ;
\draw [shift={(545.5,298.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Circle [id:dp004198966031163431] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (510,333) .. controls (510,313.39) and (525.89,297.5) .. (545.5,297.5) .. controls (565.11,297.5) and (581,313.39) .. (581,333) .. controls (581,352.61) and (565.11,368.5) .. (545.5,368.5) .. controls (525.89,368.5) and (510,352.61) .. (510,333) -- cycle ;
%Straight Lines [id:da09228619675545491] 
\draw [line width=1.5]    (544.5,367.5) -- (544.5,412.5) ;
\draw [shift={(544.5,415.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Circle [id:dp5815768242303503] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (509,450) .. controls (509,430.39) and (524.89,414.5) .. (544.5,414.5) .. controls (564.11,414.5) and (580,430.39) .. (580,450) .. controls (580,469.61) and (564.11,485.5) .. (544.5,485.5) .. controls (524.89,485.5) and (509,469.61) .. (509,450) -- cycle ;
%Straight Lines [id:da6682635638226702] 
\draw [line width=1.5]    (528,482.5) -- (491.91,526.19) ;
\draw [shift={(490,528.5)}, rotate = 309.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Circle [id:dp434078896225637] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (438,560) .. controls (438,540.39) and (453.89,524.5) .. (473.5,524.5) .. controls (493.11,524.5) and (509,540.39) .. (509,560) .. controls (509,579.61) and (493.11,595.5) .. (473.5,595.5) .. controls (453.89,595.5) and (438,579.61) .. (438,560) -- cycle ;
%Shape: Circle [id:dp3778297476047219] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (581,560) .. controls (581,540.39) and (596.89,524.5) .. (616.5,524.5) .. controls (636.11,524.5) and (652,540.39) .. (652,560) .. controls (652,579.61) and (636.11,595.5) .. (616.5,595.5) .. controls (596.89,595.5) and (581,579.61) .. (581,560) -- cycle ;
%Straight Lines [id:da9717026908897284] 
\draw [line width=1.5]    (561,482.5) -- (600,526.26) ;
\draw [shift={(602,528.5)}, rotate = 228.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da3863116477694981] 
\draw [line width=1.5]    (616.5,595.5) -- (616.5,640.5) ;
\draw [shift={(616.5,643.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Circle [id:dp5009366395424815] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (581,678) .. controls (581,658.39) and (596.89,642.5) .. (616.5,642.5) .. controls (636.11,642.5) and (652,658.39) .. (652,678) .. controls (652,697.61) and (636.11,713.5) .. (616.5,713.5) .. controls (596.89,713.5) and (581,697.61) .. (581,678) -- cycle ;

% Text Node
\draw (72.5,187.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{40.48pt}\setlength\topsep{0pt}
\begin{center}
Left:\\Identifier:\\i
\end{center}

\end{minipage}};
% Text Node
\draw (290,198) node [anchor=north west][inner sep=0.75pt]  [align=left] {\begin{minipage}[lt]{26.71pt}\setlength\topsep{0pt}
\begin{center}
Right:\\call
\end{center}

\end{minipage}};
% Text Node
\draw (207.5,308) node [anchor=north west][inner sep=0.75pt]  [align=left] {\begin{minipage}[lt]{40.48pt}\setlength\topsep{0pt}
\begin{center}
Identifier:\\range
\end{center}

\end{minipage}};
% Text Node
\draw (349,308) node [anchor=north west][inner sep=0.75pt] [align=left] {\begin{minipage}[lt]{42.52pt}\setlength\topsep{0pt}
\begin{center}
Argument\\List
\end{center}

\end{minipage}};
% Text Node
\draw (355.5,426) node [anchor=north west][inner sep=0.75pt] [align=left] {\begin{minipage}[lt]{33.85pt}\setlength\topsep{0pt}
\begin{center}
Integer:\\5
\end{center}

\end{minipage}};
% Text Node
\draw (527,208.5) node [anchor=north west][inner sep=0.75pt]  [align=left] {\begin{minipage}[lt]{25.17pt}\setlength\topsep{0pt}
\begin{center}
Block
\end{center}

\end{minipage}};
% Text Node
\draw (513,316) node [anchor=north west][inner sep=0.75pt]  [align=left] {\begin{minipage}[lt]{45.89pt}\setlength\topsep{0pt}
\begin{center}
{\small Expression }\\{\small Statement}
\end{center}

\end{minipage}};
% Text Node
\draw (531,441) node [anchor=north west][inner sep=0.75pt]  [align=left] {\begin{minipage}[lt]{18.54pt}\setlength\topsep{0pt}
\begin{center}
Call
\end{center}

\end{minipage}};
% Text Node
\draw (444.5,543) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{40.48pt}\setlength\topsep{0pt}
\begin{center}
Identifier:\\print
\end{center}

\end{minipage}};
% Text Node
\draw (586,543) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{42.52pt}\setlength\topsep{0pt}
\begin{center}
Argument\\List
\end{center}

\end{minipage}};
% Text Node
\draw (587.5,661) node [anchor=north west][inner sep=0.75pt]  [align=left] {\begin{minipage}[lt]{40.48pt}\setlength\topsep{0pt}
\begin{center}
Identifier:\\i
\end{center}

\end{minipage}};
% Text Node
\draw (277,80.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{44.57pt}\setlength\topsep{0pt}
\begin{center}
{ For}\\{ Statement}
\end{center}

\end{minipage}};


\end{tikzpicture}


==> [2022-2023] MSR Imposing structural information to the existing pre-trained programming language models for code refinement/images/Architecture_figure.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[rounded corners, x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,584); %set diagram left start at 0, and has height of 584

%Rounded Rect [id:dp4508323193467638] 
\draw  [fill={rgb, 255:red, 230; green, 234; blue, 227 }  ,fill opacity=1 ][line width=1.5]  (190,59.77) .. controls (190,39.19) and (206.69,22.5) .. (227.27,22.5) -- (446.73,22.5) .. controls (467.31,22.5) and (484,39.19) .. (484,59.77) -- (484,483.23) .. controls (484,503.81) and (467.31,520.5) .. (446.73,520.5) -- (227.27,520.5) .. controls (206.69,520.5) and (190,503.81) .. (190,483.23) -- cycle ;
%Straight Lines [id:da33185925799900695] 
\draw [line width=1.5]    (340,536.5) -- (340,487) ;
\draw [shift={(340,483)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da15112378632237533] 
\draw [line width=1.5]    (317.06,486.27) .. controls (317.63,504.51) and (322.33,514.18) .. (340,513.25) .. controls (357.86,512.31) and (360.7,505.85) .. (360.98,486.8) ;
\draw [shift={(361,483)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(317,482)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da827355102305328] 
\draw [line width=2.25]    (339,428.5) -- (339,457) ;
%Straight Lines [id:da9658267846213033] 
\draw [line width=2.25]    (339,366.5) -- (339,395.5) ;
%Straight Lines [id:da10402210926959543] 
\draw [line width=2.25]    (339,310.5) -- (339,344) ;
%Straight Lines [id:da2888412524874291] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (341,385.5) -- (204,385.5) -- (204,298.5) -- (268,298.5) ;
\draw [shift={(272,298.5)}, rotate = 180] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da31229286569755144] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.61 ][line width=1.5]    (340,163.5) -- (340,191.5) ;
\draw [shift={(340,159.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da4445467914930803] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.75 ][line width=1.5]    (350,163.5) -- (350,192.5) ;
\draw [shift={(350,159.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.75 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da9841294017683555] 
\draw [line width=1.5]    (360,163.5) -- (360,191.5) ;
\draw [shift={(360,159.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da7763680856457562] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.61 ][line width=1.5]    (263,163.5) -- (263,191.5) ;
\draw [shift={(263,159.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da8967344268089401] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.75 ][line width=1.5]    (273,163.5) -- (273,192.5) ;
\draw [shift={(273,159.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.75 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da8524322479070345] 
\draw [line width=1.5]    (283,163.5) -- (283,191.5) ;
\draw [shift={(283,159.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da21642424997917353] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (340,327.5) -- (433,328.5) -- (433,162.5) ;
\draw [shift={(433,158.5)}, rotate = 90] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da5590738168584097] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (340,327.5) -- (214,326.5) -- (214,235.5) -- (237,235.5) ;
\draw [shift={(241,235.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da8518206573923552] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (340,327.5) -- (214,326.5) -- (214,224.5) -- (243,224.5) ;
\draw [shift={(247,224.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da14092877527551617] 
\draw [line width=2.25]    (344,90.5) -- (344,108.5) ;
%Straight Lines [id:da27640448701486786] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (340.5,385.5) -- (203.5,385.5) -- (203.5,71.5) -- (268,71.5) ;
\draw [shift={(272,71.5)}, rotate = 180] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da04907442828060504] 
\draw [line width=2.25]    (344,10.5) -- (344,57.5) ;
\draw [shift={(344,5.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Shape: Rectangle [id:dp5419208013788495] 
\draw  [fill={rgb, 255:red, 220; green, 117; blue, 241 }  ,fill opacity=0.48 ][line width=1.5]  (239,205.25) -- (414,205.25) -- (414,257.25) -- (239,257.25) -- cycle ;
%Shape: Rectangle [id:dp07515895347510937] 
\draw  [fill={rgb, 255:red, 220; green, 117; blue, 241 }  ,fill opacity=0.73 ][line width=1.5]  (247,196.25) -- (422,196.25) -- (422,248.25) -- (247,248.25) -- cycle ;
%Straight Lines [id:da08280798923342192] 
\draw [line width=1.5]    (346.09,240.5) -- (347,283.5) ;
\draw [shift={(346,236.5)}, rotate = 88.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da039096439051388154] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=1.5]    (338,249.5) -- (338,282.5) ;
\draw [shift={(338,245.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da8927315564167555] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.61 ][line width=1.5]    (331,259.5) -- (331,283.5) ;
\draw [shift={(331,255.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da04159444380938582] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (340,327.5) -- (214,326.5) -- (214,213.5) -- (252,213.5) ;
\draw [shift={(256,213.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]   (253.5,451.5) -- (428.5,451.5) -- (428.5,484.5) -- (253.5,484.5) -- cycle  ;
\draw (341,468) node   [align=left] {\begin{minipage}[lt]{116.28pt}\setlength\topsep{0pt}
\begin{center}
{\small \textbf{Multi-Head Attention}}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 157; green, 179; blue, 156 }  ,fill opacity=1 ][line width=1.5]   (270,396.25) -- (417,396.25) -- (417,429.25) -- (270,429.25) -- cycle  ;
\draw (343.5,412.75) node   [align=left] {\begin{minipage}[lt]{97.24pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\small Add \& Norm}}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 112; green, 165; blue, 227 }  ,fill opacity=1 ][line width=1.5]   (253,339.75) -- (428,339.75) -- (428,372.75) -- (253,372.75) -- cycle  ;
\draw (340.5,356.25) node   [align=left] {\begin{minipage}[lt]{116.28pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\small Feed Forward }}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 220; green, 117; blue, 241 }  ,fill opacity=1 ][line width=1.5]   (254,187.25) -- (429,187.25) -- (429,239.25) -- (254,239.25) -- cycle  ;
\draw (341.5,213.25) node   [align=left] {\begin{minipage}[lt]{116.28pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\small Programming Language Adapters}}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]   (213,109.5) -- (464,109.5) -- (464,161.5) -- (213,161.5) -- cycle  ;
\draw (338.5,135.5) node   [align=left] {\begin{minipage}[lt]{167.96pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\small {\fontfamily{helvet}\selectfont Adapter Fusion }}}
\end{center}

\end{minipage}};
% Text Node
\draw (272.5,148.25) node   [align=left] {\begin{minipage}[lt]{26.52pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\footnotesize Key}}
\end{center}

\end{minipage}};
% Text Node
\draw (350.5,148.25) node   [align=left] {\begin{minipage}[lt]{26.52pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\footnotesize Value}}
\end{center}

\end{minipage}};
% Text Node
\draw (430.5,149.25) node   [align=left] {\begin{minipage}[lt]{26.52pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\footnotesize Query}}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 157; green, 179; blue, 156 }  ,fill opacity=1 ][line width=1.5]   (272,282.25) -- (415,282.25) -- (415,315.25) -- (272,315.25) -- cycle  ;
\draw (343.5,298.75) node   [align=left] {\begin{minipage}[lt]{94.52pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\small Add \& Norm}}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 157; green, 179; blue, 156 }  ,fill opacity=1 ][line width=1.5]   (272,57.25) -- (415,57.25) -- (415,90.25) -- (272,90.25) -- cycle  ;
\draw (343.5,73.75) node   [align=left] {\begin{minipage}[lt]{94.52pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\small Add \& Norm}}
\end{center}

\end{minipage}};


\end{tikzpicture}


==> [2022-2023] MSR Imposing structural information to the existing pre-trained programming language models for code refinement/images/adversarial_fusion_phase1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[rounded corners, x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,609); %set diagram left start at 0, and has height of 609

%Rounded Rect [id:dp6341074442210013] 
\draw  [fill={rgb, 255:red, 230; green, 234; blue, 227 }  ,fill opacity=1 ][line width=1.5]  (158,94.41) .. controls (158,68.23) and (179.23,47) .. (205.41,47) -- (484.59,47) .. controls (510.77,47) and (532,68.23) .. (532,94.41) -- (532,476.59) .. controls (532,502.77) and (510.77,524) .. (484.59,524) -- (205.41,524) .. controls (179.23,524) and (158,502.77) .. (158,476.59) -- cycle ;
%Straight Lines [id:da6825529649685187] 
\draw [line width=1.5]    (345,538) -- (345,488.5) ;
\draw [shift={(345,484.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da6217683049674494] 
\draw [line width=1.5]    (322.06,484.27) .. controls (322.63,502.51) and (327.33,512.18) .. (345,511.25) .. controls (362.86,510.31) and (365.7,503.85) .. (365.98,484.8) ;
\draw [shift={(366,481)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(322,480)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da5002170436089142] 
\draw [line width=2.25]    (345,428.5) -- (345,457) ;
%Straight Lines [id:da9185526315200156] 
\draw [line width=2.25]    (345,366.5) -- (345,395.5) ;
%Straight Lines [id:da39192677265440934] 
\draw [line width=2.25]    (345,310.5) -- (345,344) ;
%Straight Lines [id:da14362367551663113] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (345,164) -- (345,221.5) ;
\draw [shift={(345,160)}, rotate = 90] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da25263190701138005] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (356,164.5) -- (356,191.5) -- (463,191.5) -- (463,236) ;
\draw [shift={(356,160.5)}, rotate = 90] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da2916586528074192] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=2.25]    (345,327.25) -- (429,327.25) -- (429,163.5) ;
\draw [shift={(429,158.5)}, rotate = 90] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da4003464351839461] 
\draw [line width=2.25]    (344,90.5) -- (344,108.5) ;
%Straight Lines [id:da10558611028169751] 
\draw [line width=2.25]    (344,35) -- (344,60.5) ;
\draw [shift={(344,30)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da7645130716911561] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (345,255) -- (345,285.5) ;
\draw [shift={(345,251)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da014364346306787734] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (334,164.5) -- (334,191.5) -- (220,191.5) -- (220,226) ;
\draw [shift={(334,160.5)}, rotate = 90] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da6829981786866541] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (262,164.5) -- (262,191.5) -- (220,191.5) -- (220,226) ;
\draw [shift={(262,160.5)}, rotate = 90] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da9001010049945131] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (270,165) -- (270,199.5) -- (345,199.5) -- (345,221.5) ;
\draw [shift={(270,161)}, rotate = 90] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da21521766310937984] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (279,165) -- (279,206.5) -- (463,206) -- (463,231) ;
\draw [shift={(279,161)}, rotate = 90] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da5876432184676101] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (220,255) -- (220,272) -- (345,272.5) -- (345,301.5) ;
\draw [shift={(220,251)}, rotate = 90] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da12410819983578247] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (462,255) -- (462,272) -- (345,272.5) -- (345,301.5) ;
\draw [shift={(462,251)}, rotate = 90] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]   (255.5,451.5) -- (430.5,451.5) -- (430.5,484.5) -- (255.5,484.5) -- cycle (252.5,448.5) -- (433.5,448.5) -- (433.5,487.5) -- (252.5,487.5) -- cycle ;
\draw (343,468) node   [align=left] {\begin{minipage}[lt]{116.28pt}\setlength\topsep{0pt}
\begin{center}
{\small \textbf{Multi-Head Attention}}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 157; green, 179; blue, 156 }  ,fill opacity=1 ][line width=1.5]   (270,396.25) -- (417,396.25) -- (417,429.25) -- (270,429.25) -- cycle  ;
\draw (343.5,412.75) node   [align=left] {\begin{minipage}[lt]{97.24pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\small Add \& Norm}}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 112; green, 165; blue, 227 }  ,fill opacity=1 ][line width=1.5]   (257,339.75) -- (429,339.75) -- (429,372.75) -- (257,372.75) -- cycle (254,336.75) -- (432,336.75) -- (432,375.75) -- (254,375.75) -- cycle ;
\draw (343,356.25) node   [align=left] {\begin{minipage}[lt]{114.24pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\small Feed Forward }}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 224; green, 107; blue, 248 }  ,fill opacity=1 ][line width=1.5]   (409,218.5) -- (514,218.5) -- (514,253.5) -- (409,253.5) -- cycle (406,215.5) -- (517,215.5) -- (517,256.5) -- (406,256.5) -- cycle ;
\draw (461.5,236) node   [align=left] {\begin{minipage}[lt]{68.68pt}\setlength\topsep{0pt}
\begin{center}
{\small \textbf{Lang}\textsubscript{\textbf{n}}\textbf{ Adapter}}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]   (213,109.5) -- (464,109.5) -- (464,161.5) -- (213,161.5) -- cycle  ;
\draw (338.5,135.5) node   [align=left] {\begin{minipage}[lt]{167.96pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\small {\fontfamily{helvet}\selectfont Adversarial Adapter Fusion }}}
\end{center}

\end{minipage}};
% Text Node
\draw (270.5,148.25) node   [align=left] {\begin{minipage}[lt]{26.52pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\footnotesize Key}}
\end{center}

\end{minipage}};
% Text Node
\draw (345.5,149.25) node   [align=left] {\begin{minipage}[lt]{26.52pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\footnotesize Value}}
\end{center}

\end{minipage}};
% Text Node
\draw (426.5,149.25) node   [align=left] {\begin{minipage}[lt]{26.52pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\footnotesize Query}}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 157; green, 179; blue, 156 }  ,fill opacity=1 ][line width=1.5]   (270,282.25) -- (417,282.25) -- (417,315.25) -- (270,315.25) -- cycle  ;
\draw (343.5,298.75) node   [align=left] {\begin{minipage}[lt]{97.24pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\small Add \& Norm}}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 157; green, 179; blue, 156 }  ,fill opacity=1 ][line width=1.5]   (272,59.25) -- (415,59.25) -- (415,92.25) -- (272,92.25) -- cycle  ;
\draw (343.5,75.75) node   [align=left] {\begin{minipage}[lt]{94.52pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\small Add \& Norm}}
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.52 ][fill={rgb, 255:red, 224; green, 107; blue, 248 }  ,fill opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]   (292,218.5) -- (398,218.5) -- (398,254.5) -- (292,254.5) -- cycle  ;
\draw (345,236.5) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=0.54 ] [align=left] {\begin{minipage}[lt]{69.36pt}\setlength\topsep{0pt}
\begin{center}
{\small \textbf{Lang}\textsubscript{\textbf{k}}\textbf{ Adapter}}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 224; green, 107; blue, 248 }  ,fill opacity=1 ][line width=1.5]   (169.75,218.5) -- (279.75,218.5) -- (279.75,254.5) -- (169.75,254.5) -- cycle (166.75,215.5) -- (282.75,215.5) -- (282.75,257.5) -- (166.75,257.5) -- cycle ;
\draw (224.75,236.5) node   [align=left] {\begin{minipage}[lt]{71.74pt}\setlength\topsep{0pt}
\begin{center}
{\small \textbf{Lang}\textsubscript{\textbf{1}}\textbf{ Adapter }}
\end{center}

\end{minipage}};


\end{tikzpicture}


==> [2022-2023] MSR Imposing structural information to the existing pre-trained programming language models for code refinement/images/adversarial_fusion_phase2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[rounded corners, x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,609); %set diagram left start at 0, and has height of 609

%Rounded Rect [id:dp641128270300084] 
\draw  [fill={rgb, 255:red, 230; green, 234; blue, 227 }  ,fill opacity=1 ][line width=1.5]  (158,94.41) .. controls (158,68.23) and (179.23,47) .. (205.41,47) -- (484.59,47) .. controls (510.77,47) and (532,68.23) .. (532,94.41) -- (532,476.59) .. controls (532,502.77) and (510.77,524) .. (484.59,524) -- (205.41,524) .. controls (179.23,524) and (158,502.77) .. (158,476.59) -- cycle ;
%Straight Lines [id:da6991519466682301] 
\draw [line width=1.5]    (345,538) -- (345,488.5) ;
\draw [shift={(345,484.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da9870191712218941] 
\draw [line width=1.5]    (322.06,484.27) .. controls (322.63,502.51) and (327.33,512.18) .. (345,511.25) .. controls (362.86,510.31) and (365.7,503.85) .. (365.98,484.8) ;
\draw [shift={(366,481)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(322,480)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da0735240413424183] 
\draw [line width=2.25]    (345,428.5) -- (345,457) ;
%Straight Lines [id:da3530189637680594] 
\draw [line width=2.25]    (345,366.5) -- (345,395.5) ;
%Straight Lines [id:da6598642917268922] 
\draw [line width=2.25]    (345,310.5) -- (345,344) ;
%Straight Lines [id:da0893705954425319] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (345,164) -- (345,221.5) ;
\draw [shift={(345,160)}, rotate = 90] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da6954609211639213] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (356,164.5) -- (356,191.5) -- (463,191.5) -- (463,236) ;
\draw [shift={(356,160.5)}, rotate = 90] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da3344106606436583] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=2.25]    (345,327.25) -- (433,327.25) -- (433,163.5) ;
\draw [shift={(433,158.5)}, rotate = 90] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da39587289224035604] 
\draw [line width=2.25]    (344,90.5) -- (344,108.5) ;
%Straight Lines [id:da05855086361619666] 
\draw [line width=2.25]    (344,35) -- (344,60.5) ;
\draw [shift={(344,30)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da23444775849597477] 
\draw [line width=1.5]    (345,255) -- (345,285.5) ;
\draw [shift={(345,251)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da762700789480208] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (334,164.5) -- (334,191.5) -- (220,191.5) -- (220,226) ;
\draw [shift={(334,160.5)}, rotate = 90] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da8681606210214354] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (262,164.5) -- (262,191.5) -- (220,191.5) -- (220,226) ;
\draw [shift={(262,160.5)}, rotate = 90] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da7274199311061862] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (270,165) -- (270,199.5) -- (345,199.5) -- (345,221.5) ;
\draw [shift={(270,161)}, rotate = 90] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da7472810574291384] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (279,165) -- (279,206.5) -- (463,206) -- (463,231) ;
\draw [shift={(279,161)}, rotate = 90] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da08648622936387285] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (220,255) -- (220,272) -- (345,272.5) -- (345,301.5) ;
\draw [shift={(220,251)}, rotate = 90] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da39269802622168526] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (462,255) -- (462,272) -- (345,272.5) -- (345,301.5) ;
\draw [shift={(462,251)}, rotate = 90] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]   (255.5,451.5) -- (430.5,451.5) -- (430.5,484.5) -- (255.5,484.5) -- cycle (252.5,448.5) -- (433.5,448.5) -- (433.5,487.5) -- (252.5,487.5) -- cycle ;
\draw (343,468) node   [align=left] {\begin{minipage}[lt]{116.28pt}\setlength\topsep{0pt}
\begin{center}
{\small \textbf{Multi-Head Attention}}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 157; green, 179; blue, 156 }  ,fill opacity=1 ][line width=1.5]   (270,396.25) -- (417,396.25) -- (417,429.25) -- (270,429.25) -- cycle  ;
\draw (343.5,412.75) node   [align=left] {\begin{minipage}[lt]{97.24pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\small Add \& Norm}}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 112; green, 165; blue, 227 }  ,fill opacity=1 ][line width=1.5]   (257,339.75) -- (429,339.75) -- (429,372.75) -- (257,372.75) -- cycle (254,336.75) -- (432,336.75) -- (432,375.75) -- (254,375.75) -- cycle ;
\draw (343,356.25) node   [align=left] {\begin{minipage}[lt]{114.24pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\small Feed Forward }}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 224; green, 107; blue, 248 }  ,fill opacity=1 ][line width=1.5]   (409,218.5) -- (514,218.5) -- (514,253.5) -- (409,253.5) -- cycle (406,215.5) -- (517,215.5) -- (517,256.5) -- (406,256.5) -- cycle ;
\draw (461.5,236) node   [align=left] {\begin{minipage}[lt]{68.68pt}\setlength\topsep{0pt}
\begin{center}
{\small \textbf{Lang}\textsubscript{\textbf{n}}\textbf{ Adapter}}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]   (213,109.5) -- (464,109.5) -- (464,161.5) -- (213,161.5) -- cycle  ;
\draw (338.5,135.5) node   [align=left] {\begin{minipage}[lt]{167.96pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\small {\fontfamily{helvet}\selectfont Adapter Fusion }}}
\end{center}

\end{minipage}};
% Text Node
\draw (272.5,148.25) node   [align=left] {\begin{minipage}[lt]{26.52pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\footnotesize Key}}
\end{center}

\end{minipage}};
% Text Node
\draw (350.5,148.25) node   [align=left] {\begin{minipage}[lt]{26.52pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\footnotesize Value}}
\end{center}

\end{minipage}};
% Text Node
\draw (430.5,149.25) node   [align=left] {\begin{minipage}[lt]{26.52pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\footnotesize Query}}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 157; green, 179; blue, 156 }  ,fill opacity=1 ][line width=1.5]   (270,282.25) -- (417,282.25) -- (417,315.25) -- (270,315.25) -- cycle  ;
\draw (343.5,298.75) node   [align=left] {\begin{minipage}[lt]{97.24pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\small Add \& Norm}}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 157; green, 179; blue, 156 }  ,fill opacity=1 ][line width=1.5]   (272,59.25) -- (415,59.25) -- (415,92.25) -- (272,92.25) -- cycle  ;
\draw (343.5,75.75) node   [align=left] {\begin{minipage}[lt]{94.52pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\small Add \& Norm}}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 224; green, 107; blue, 248 }  ,fill opacity=1 ][line width=1.5]   (169.75,218.5) -- (279.75,218.5) -- (279.75,254.5) -- (169.75,254.5) -- cycle (166.75,215.5) -- (282.75,215.5) -- (282.75,257.5) -- (166.75,257.5) -- cycle ;
\draw (224.75,236.5) node   [align=left] {\begin{minipage}[lt]{71.74pt}\setlength\topsep{0pt}
\begin{center}
{\small \textbf{Lang}\textsubscript{\textbf{1}}\textbf{ Adapter }}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 224; green, 107; blue, 248 }  ,fill opacity=1 ][line width=1.5]   (293,218.5) -- (398,218.5) -- (398,253.5) -- (293,253.5) -- cycle (290,215.5) -- (401,215.5) -- (401,256.5) -- (290,256.5) -- cycle ;
\draw (345.5,236) node   [align=left] {\begin{minipage}[lt]{68.68pt}\setlength\topsep{0pt}
\begin{center}
{\small \textbf{Lang}\textsubscript{k}\textbf{ Adapter}}
\end{center}

\end{minipage}};


\end{tikzpicture}


==> [2022-2023] MSR Imposing structural information to the existing pre-trained programming language models for code refinement/images/internal_fusion.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[rounded corners,x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,495); %set diagram left start at 0, and has height of 495

%Rounded Rect [id:dp13798027349488695] 
\draw  [fill={rgb, 255:red, 183; green, 220; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (168,89) .. controls (168,80.16) and (175.16,73) .. (184,73) -- (449,73) .. controls (457.84,73) and (465,80.16) .. (465,89) -- (465,215) .. controls (465,223.84) and (457.84,231) .. (449,231) -- (184,231) .. controls (175.16,231) and (168,223.84) .. (168,215) -- cycle ;
%Straight Lines [id:da7977539392701258] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (228,305.5) -- (317,305.5) -- (317,220) ;
\draw [shift={(317,216)}, rotate = 90] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da8650824443043985] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (231,305.5) -- (299,305.5) -- (299,221) ;
\draw [shift={(299,217)}, rotate = 90] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da7309864536263377] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (189,265) -- (189,219) ;
\draw [shift={(189,215)}, rotate = 90] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da09341468421889854] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (207,265) -- (207,219) ;
\draw [shift={(207,215)}, rotate = 90] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Rounded Rect [id:dp732628763486608] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 147; green, 185; blue, 229 }  ,fill opacity=0.29 ][line width=1.5]  (139.42,287.16) .. controls (139.42,279.11) and (145.95,272.58) .. (154,272.58) -- (289.84,272.58) .. controls (297.89,272.58) and (304.42,279.11) .. (304.42,287.16) -- (304.42,402) .. controls (304.42,410.05) and (297.89,416.58) .. (289.84,416.58) -- (154,416.58) .. controls (145.95,416.58) and (139.42,410.05) .. (139.42,402) -- cycle ;
%Rounded Rect [id:dp07457754772974523] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 147; green, 185; blue, 229 }  ,fill opacity=0.54 ][line width=1.5]  (146.42,280.16) .. controls (146.42,272.11) and (152.95,265.58) .. (161,265.58) -- (296.84,265.58) .. controls (304.89,265.58) and (311.42,272.11) .. (311.42,280.16) -- (311.42,395) .. controls (311.42,403.05) and (304.89,409.58) .. (296.84,409.58) -- (161,409.58) .. controls (152.95,409.58) and (146.42,403.05) .. (146.42,395) -- cycle ;
%Straight Lines [id:da5424628992319724] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (190,434) -- (190,416) ;
%Straight Lines [id:da7816652142982661] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (209,431) -- (209,409) ;
%Straight Lines [id:da42229231795943467] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (189,191.5) -- (189,95) -- (302,95) ;
\draw [shift={(306,95)}, rotate = 180] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da5993146615121212] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (209,191.5) -- (209,95) -- (303,95) ;
\draw [shift={(307,95)}, rotate = 180] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da39329061235196194] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (228,191.5) -- (228,95) -- (302,95) ;
\draw [shift={(306,95)}, rotate = 180] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da11961534053205458] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (298,199.5) -- (298,182) -- (309.07,171.72) ;
\draw [shift={(312,169)}, rotate = 137.12] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da7226753607828844] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (334,196.5) -- (334,180) -- (322.23,171.37) ;
\draw [shift={(319,169)}, rotate = 36.25] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da4186963494050291] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (315.5,193) -- (315.91,175) ;
\draw [shift={(316,171)}, rotate = 91.3] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da5030376724541119] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (316.5,151.13) -- (316.5,142) ;
%Straight Lines [id:da748685871072964] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (422,191.5) -- (422,158) -- (332,158) ;
\draw [shift={(328,158)}, rotate = 360] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da3401197506323823] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (316.5,118.13) -- (316.5,103) ;
%Straight Lines [id:da16197390471731854] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (316.5,84) -- (316.5,60) ;
\draw [shift={(316.5,56)}, rotate = 90] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Rounded Rect [id:dp25424533271040173] 
\draw  [fill={rgb, 255:red, 147; green, 185; blue, 229 }  ,fill opacity=1 ][line width=1.5]  (154,272.58) .. controls (154,264.53) and (160.53,258) .. (168.58,258) -- (304.42,258) .. controls (312.47,258) and (319,264.53) .. (319,272.58) -- (319,387.42) .. controls (319,395.47) and (312.47,402) .. (304.42,402) -- (168.58,402) .. controls (160.53,402) and (154,395.47) .. (154,387.42) -- cycle ;
%Straight Lines [id:da7930110173721745] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (228,266) -- (228,220) ;
\draw [shift={(228,216)}, rotate = 90] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da6236989267199802] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (228,314) -- (228,291) ;
\draw [shift={(228,287)}, rotate = 90] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da7565752539778166] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (229,352) -- (229,335) ;
\draw [shift={(229,331)}, rotate = 90] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da5190979095996715] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (229,430) -- (229,374) ;
\draw [shift={(229,370)}, rotate = 90] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da5326935443569123] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (211,490) -- (211,462) ;
\draw [shift={(211,458)}, rotate = 90] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da5245538006673764] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (317.5,28) -- (317.5,4) ;
\draw [shift={(317.5,0)}, rotate = 90] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da5723990069061562] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (228,305.5) -- (334,305.5) -- (334,219) ;
\draw [shift={(334,215)}, rotate = 90] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da07174046750517515] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (211,476.5) -- (424,476.5) -- (424,221) ;
\draw [shift={(424,217)}, rotate = 90] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da17262823424253582] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (132,490) -- (132,42) -- (257,42) ;
\draw [shift={(261,42)}, rotate = 180] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

% Text Node
\draw (403,83.75) node   [align=left] {\begin{minipage}[lt]{116.28pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\small Adapter Fusion}}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 213; green, 148; blue, 226 }  ,fill opacity=1 ][line width=1.5]   (180,192.18) -- (247,192.18) -- (247,217.18) -- (180,217.18) -- cycle  ;
\draw (213.5,204.68) node   [align=left] {\begin{minipage}[lt]{42.84pt}\setlength\topsep{0pt}
\begin{center}
value
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 126; green, 168; blue, 218 }  ,fill opacity=1 ][line width=1.5]   (283,192.18) -- (351,192.18) -- (351,217.18) -- (283,217.18) -- cycle  ;
\draw (317,204.68) node   [align=left] {\begin{minipage}[lt]{43.52pt}\setlength\topsep{0pt}
\begin{center}
key
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]   (283,117) -- (352,117) -- (352,143) -- (283,143) -- cycle  ;
\draw (317.5,130) node   [align=left] {\begin{minipage}[lt]{44.2pt}\setlength\topsep{0pt}
\begin{center}
softmax
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 230; green, 197; blue, 142 }  ,fill opacity=1 ][line width=1.5]   (387,192.18) -- (454,192.18) -- (454,217.18) -- (387,217.18) -- cycle  ;
\draw (420.5,204.68) node   [align=left] {\begin{minipage}[lt]{42.84pt}\setlength\topsep{0pt}
\begin{center}
query
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]   (263,29) -- (368,29) -- (368,55) -- (263,55) -- cycle  ;
\draw (315.5,42) node   [align=left] {\begin{minipage}[lt]{68.68pt}\setlength\topsep{0pt}
\begin{center}
add \& norm
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 213; green, 225; blue, 240 }  ,fill opacity=1 ][line width=1.5]   (317, 161.5) circle [x radius= 11.31, y radius= 10.61]   ;
\draw (317,161.5) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
{\large ×}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 213; green, 225; blue, 240 }  ,fill opacity=1 ][line width=1.5]   (316, 93.5) circle [x radius= 11.31, y radius= 10.61]   ;
\draw (316,93.5) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
{\large ×}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 213; green, 225; blue, 240 }  ,fill opacity=1 ][line width=1.5]   (228, 276.5) circle [x radius= 11.31, y radius= 10.61]   ;
\draw (228,276.5) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
{\large ×}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]   (179,313.09) -- (278,313.09) -- (278,331.09) -- (179,331.09) -- cycle  ;
\draw (228.5,322.09) node   [align=left] {\begin{minipage}[lt]{64.6pt}\setlength\topsep{0pt}
\begin{center}
{\small FF Up}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]   (179,351.09) -- (278,351.09) -- (278,369.09) -- (179,369.09) -- cycle  ;
\draw (228.5,360.09) node   [align=left] {\begin{minipage}[lt]{64.6pt}\setlength\topsep{0pt}
\begin{center}
{\small FF Down}
\end{center}

\end{minipage}};
% Text Node
\draw (283.29,272.58) node   [align=left] {\begin{minipage}[lt]{49.92pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\footnotesize Language}}\\\textbf{{\footnotesize Adapters}}
\end{center}
\end{minipage}};


% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]   (163,431) -- (268,431) -- (268,457) -- (163,457) -- cycle  ;
\draw (215.5,444) node   [align=left] {\begin{minipage}[lt]{68.68pt}\setlength\topsep{0pt}
\begin{center}
add \& norm
\end{center}

\end{minipage}};


\end{tikzpicture}


==> [2022-2023] MSR Imposing structural information to the existing pre-trained programming language models for code refinement/images/ner_adapter_arch.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,584); %set diagram left start at 0, and has height of 584



%Rounded Rect [id:dp40038417505129154] 
\draw  [fill={rgb, 255:red, 248; green, 247; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (116,74.29) .. controls (116,43) and (141.37,17.63) .. (172.66,17.63) -- (506.34,17.63) .. controls (537.63,17.63) and (563,43) .. (563,74.29) -- (563,463.84) .. controls (563,495.13) and (537.63,520.5) .. (506.34,520.5) -- (172.66,520.5) .. controls (141.37,520.5) and (116,495.13) .. (116,463.84) -- cycle ;
%Straight Lines [id:da47407339756975797] 
\draw [color={rgb, 255:red, 38; green, 19; blue, 19 }  ,draw opacity=1 ][line width=1.5]    (340,536.5) -- (340,487) ;
\draw [shift={(340,483)}, rotate = 90] [fill={rgb, 255:red, 38; green, 19; blue, 19 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da5533192840031707] 
\draw [color={rgb, 255:red, 38; green, 19; blue, 19 }  ,draw opacity=1 ][line width=1.5]    (317.06,485.77) .. controls (317.63,504.01) and (322.33,513.68) .. (340,512.75) .. controls (357.86,511.81) and (360.7,505.35) .. (360.98,486.3) ;
\draw [shift={(361,482.5)}, rotate = 90] [fill={rgb, 255:red, 38; green, 19; blue, 19 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(317,481.5)}, rotate = 90] [fill={rgb, 255:red, 38; green, 19; blue, 19 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da7815301701933548] 
\draw [color={rgb, 255:red, 38; green, 19; blue, 19 }  ,draw opacity=1 ][line width=2.25]    (339,428.5) -- (339,457) ;
%Straight Lines [id:da9444460517026758] 
\draw [color={rgb, 255:red, 38; green, 19; blue, 19 }  ,draw opacity=1 ][line width=2.25]    (339,366.5) -- (339,395.5) ;
%Straight Lines [id:da34870247569397606] 
\draw [color={rgb, 255:red, 38; green, 19; blue, 19 }  ,draw opacity=1 ][line width=2.25]    (339,310.5) -- (339,344) ;
%Straight Lines [id:da48235545492268517] 
\draw [color={rgb, 255:red, 38; green, 19; blue, 19 }  ,draw opacity=1 ][line width=1.5]    (338.5,385.5) -- (201.5,385.5) -- (201.5,298.5) -- (265.5,298.5) ;
\draw [shift={(269.5,298.5)}, rotate = 180] [fill={rgb, 255:red, 38; green, 19; blue, 19 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da09316208488300526] 
\draw [color={rgb, 255:red, 38; green, 19; blue, 19 }  ,draw opacity=1 ][line width=1.5]    (270,167.5) -- (270,188) -- (389,188) -- (389,208) ;
\draw [shift={(270,163.5)}, rotate = 90] [fill={rgb, 255:red, 38; green, 19; blue, 19 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da10678726060089216] 
\draw [color={rgb, 255:red, 38; green, 19; blue, 19 }  ,draw opacity=1 ][line width=1.5]    (252,167.5) -- (252,208) ;
\draw [shift={(252,163.5)}, rotate = 90] [fill={rgb, 255:red, 38; green, 19; blue, 19 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da8755012589197047] 
\draw [color={rgb, 255:red, 38; green, 19; blue, 19 }  ,draw opacity=1 ][line width=2.25]    (344,90.5) -- (344,108.5) ;
%Straight Lines [id:da1441815952157104] 
\draw [color={rgb, 255:red, 38; green, 19; blue, 19 }  ,draw opacity=1 ][line width=1.5]    (340.5,385.5) -- (153,385.5) -- (153,71.5) -- (268,71.5) ;
\draw [shift={(272,71.5)}, rotate = 180] [fill={rgb, 255:red, 38; green, 19; blue, 19 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da49015151484147723] 
\draw [color={rgb, 255:red, 38; green, 19; blue, 19 }  ,draw opacity=1 ][line width=2.25]    (344,10.5) -- (344,57.5) ;
\draw [shift={(344,5.5)}, rotate = 90] [fill={rgb, 255:red, 38; green, 19; blue, 19 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da8403126939548058] 
\draw [color={rgb, 255:red, 38; green, 19; blue, 19 }  ,draw opacity=1 ][line width=1.5]    (339,327.25) -- (530,327.25) -- (530,188) -- (426,188) -- (426,166) ;
\draw [shift={(426,162)}, rotate = 90] [fill={rgb, 255:red, 38; green, 19; blue, 19 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da12970280010902435] 
\draw [color={rgb, 255:red, 38; green, 19; blue, 19 }  ,draw opacity=1 ][line width=1.5]    (347,165.5) -- (347,180) -- (374,180) -- (374,206.5) ;
\draw [shift={(347,161.5)}, rotate = 90] [fill={rgb, 255:red, 38; green, 19; blue, 19 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da7349161711814949] 
\draw [color={rgb, 255:red, 38; green, 19; blue, 19 }  ,draw opacity=1 ][line width=1.5]    (332,165.5) -- (332,180) -- (305,180) -- (305,206.5) ;
\draw [shift={(332,161.5)}, rotate = 90] [fill={rgb, 255:red, 38; green, 19; blue, 19 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da22367459126941514] 
\draw [color={rgb, 255:red, 38; green, 19; blue, 19 }  ,draw opacity=1 ][line width=1.5]    (252,249.5) -- (252,266.63) -- (339.5,266.63) -- (339.5,285.5) ;
\draw [shift={(252,245.5)}, rotate = 90] [fill={rgb, 255:red, 38; green, 19; blue, 19 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da6096594090476155] 
\draw [color={rgb, 255:red, 38; green, 19; blue, 19 }  ,draw opacity=1 ][line width=1.5]    (426,251.5) -- (426,266.63) -- (339.5,266.63) -- (339.5,285.5) ;
\draw [shift={(426,247.5)}, rotate = 90] [fill={rgb, 255:red, 38; green, 19; blue, 19 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]   (252,451.5) -- (427,451.5) -- (427,484.5) -- (252,484.5) -- cycle  ;
\draw (339.5,468) node   [align=left] {\begin{minipage}[lt]{116.28pt}\setlength\topsep{0pt}
\begin{center}
{\small \textbf{Multi-Head Attention}}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 202; green, 207; blue, 133 }  ,fill opacity=1 ][line width=1.5]   (266,396.25) -- (413,396.25) -- (413,429.25) -- (266,429.25) -- cycle  ;
\draw (339.5,412.75) node   [align=left] {\begin{minipage}[lt]{97.24pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\small Add \& Norm}}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 77; green, 179; blue, 252 }  ,fill opacity=1 ][line width=1.5]   (252,339.75) -- (427,339.75) -- (427,372.75) -- (252,372.75) -- cycle  ;
\draw (339.5,356.25) node   [align=left] {\begin{minipage}[lt]{116.28pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\small Feed Forward }}
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 38; green, 19; blue, 19 }  ,draw opacity=1 ][fill={rgb, 255:red, 154; green, 189; blue, 151 }  ,fill opacity=1 ][line width=1.5]   (214,109.5) -- (465,109.5) -- (465,161.5) -- (214,161.5) -- cycle  ;
\draw (339.5,135.5) node   [align=left] {\begin{minipage}[lt]{167.96pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\small {\fontfamily{helvet}\selectfont Adapter Fusion }}}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 202; green, 207; blue, 133 }  ,fill opacity=1 ][line width=1.5]   (268,282.25) -- (411,282.25) -- (411,315.25) -- (268,315.25) -- cycle  ;
\draw (339.5,298.75) node   [align=left] {\begin{minipage}[lt]{94.52pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\small Add \& Norm}}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 202; green, 207; blue, 133 }  ,fill opacity=1 ][line width=1.5]   (268,57.25) -- (411,57.25) -- (411,90.25) -- (268,90.25) -- cycle  ;
\draw (339.5,73.75) node   [align=left] {\begin{minipage}[lt]{94.52pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\small Add \& Norm}}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 128; green, 147; blue, 241 }  ,fill opacity=1 ][line width=1.5]   (177.25,208) -- (328.25,208) -- (328.25,244) -- (177.25,244) -- cycle  ;
\draw (252.75,226) node   [align=left] {\begin{minipage}[lt]{99.96pt}\setlength\topsep{0pt}
\begin{center}
Language Adapter
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 128; green, 147; blue, 241 }  ,fill opacity=1 ][line width=1.5]   (350.75,208) -- (501.75,208) -- (501.75,244) -- (350.75,244) -- cycle  ;
\draw (426.25,226) node   [align=left] {\begin{minipage}[lt]{99.96pt}\setlength\topsep{0pt}
\begin{center}
NER Adapter
\end{center}

\end{minipage}};
% Text Node
\draw (260.5,148.25) node   [align=left] {\begin{minipage}[lt]{26.52pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\footnotesize Key}}
\end{center}

\end{minipage}};
% Text Node
\draw (338.5,148.25) node   [align=left] {\begin{minipage}[lt]{26.52pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\footnotesize Value}}
\end{center}

\end{minipage}};
% Text Node
\draw (418.5,149.25) node   [align=left] {\begin{minipage}[lt]{26.52pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\footnotesize Query}}
\end{center}

\end{minipage}};


\end{tikzpicture}


==> [2022-2023] MSR Imposing structural information to the existing pre-trained programming language models for code refinement/images/ner_embeddings.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,524); %set diagram left start at 0, and has height of 524


%Rounded Rect [id:dp03753624525452581] 
\draw  [fill={rgb, 255:red, 237; green, 231; blue, 236 }  ,fill opacity=1 ] (135,180.3) .. controls (135,150.31) and (159.31,126) .. (189.3,126) -- (884.7,126) .. controls (914.69,126) and (939,150.31) .. (939,180.3) -- (939,343.2) .. controls (939,373.19) and (914.69,397.5) .. (884.7,397.5) -- (189.3,397.5) .. controls (159.31,397.5) and (135,373.19) .. (135,343.2) -- cycle ;

% Text Node
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]  (174,22.75) -- (204,22.75) -- (204,52.75) -- (174,52.75) -- cycle  ;
\draw (189,37.75) node   [align=left] {\begin{minipage}[lt]{17.68pt}\setlength\topsep{0pt}
\begin{center}
for
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]  (215,22.75) -- (233,22.75) -- (233,52.75) -- (215,52.75) -- cycle  ;
\draw (224,37.75) node   [align=left] {\begin{minipage}[lt]{9.52pt}\setlength\topsep{0pt}
\begin{center}
(
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]  (246,22.75) -- (272,22.75) -- (272,52.75) -- (246,52.75) -- cycle  ;
\draw (259,37.75) node   [align=left] {\begin{minipage}[lt]{14.96pt}\setlength\topsep{0pt}
\begin{center}
int
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]  (284,22.75) -- (304,22.75) -- (304,52.75) -- (284,52.75) -- cycle  ;
\draw (294,37.75) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
i
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]  (314,22.75) -- (334,22.75) -- (334,52.75) -- (314,52.75) -- cycle  ;
\draw (324,37.75) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
=
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]  (345,22.75) -- (365,22.75) -- (365,52.75) -- (345,52.75) -- cycle  ;
\draw (355,37.75) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
0
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]  (375,22.75) -- (395,22.75) -- (395,52.75) -- (375,52.75) -- cycle  ;
\draw (385,37.75) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
;
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]  (405,22.75) -- (425,22.75) -- (425,52.75) -- (405,52.75) -- cycle  ;
\draw (415,37.75) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
i
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]  (435,22.75) -- (455,22.75) -- (455,52.75) -- (435,52.75) -- cycle  ;
\draw (445,37.75) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
<
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]  (465,22.75) -- (485,22.75) -- (485,52.75) -- (465,52.75) -- cycle  ;
\draw (475,37.75) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
0
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]  (496,22.75) -- (514,22.75) -- (514,52.75) -- (496,52.75) -- cycle  ;
\draw (505,37.75) node   [align=left] {\begin{minipage}[lt]{9.52pt}\setlength\topsep{0pt}
\begin{center}
;
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]  (524,22.75) -- (544,22.75) -- (544,52.75) -- (524,52.75) -- cycle  ;
\draw (534,37.75) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
i
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]  (554,22.75) -- (582,22.75) -- (582,52.75) -- (554,52.75) -- cycle  ;
\draw (568,37.75) node   [align=left] {\begin{minipage}[lt]{16.32pt}\setlength\topsep{0pt}
\begin{center}
++
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]  (594,22.75) -- (612,22.75) -- (612,52.75) -- (594,52.75) -- cycle  ;
\draw (603,37.75) node   [align=left] {\begin{minipage}[lt]{9.52pt}\setlength\topsep{0pt}
\begin{center}
)
\end{center}

\end{minipage}};
% Text Node
\draw (11,27.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {Input Words};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]  (174,77.75) -- (204,77.75) -- (204,107.75) -- (174,107.75) -- cycle  ;
\draw (189,92.75) node   [align=left] {\begin{minipage}[lt]{17.68pt}\setlength\topsep{0pt}
\begin{center}
for
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]  (215,77.75) -- (233,77.75) -- (233,107.75) -- (215,107.75) -- cycle  ;
\draw (224,92.75) node   [align=left] {\begin{minipage}[lt]{9.52pt}\setlength\topsep{0pt}
\begin{center}
(
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]  (246,77.75) -- (272,77.75) -- (272,107.75) -- (246,107.75) -- cycle  ;
\draw (259,92.75) node   [align=left] {\begin{minipage}[lt]{14.96pt}\setlength\topsep{0pt}
\begin{center}
int
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]  (284,77.75) -- (304,77.75) -- (304,107.75) -- (284,107.75) -- cycle  ;
\draw (294,92.75) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
i
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]  (314,77.75) -- (334,77.75) -- (334,107.75) -- (314,107.75) -- cycle  ;
\draw (324,92.75) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
=
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]  (345,77.75) -- (365,77.75) -- (365,107.75) -- (345,107.75) -- cycle  ;
\draw (355,92.75) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
0
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]  (375,77.75) -- (395,77.75) -- (395,107.75) -- (375,107.75) -- cycle  ;
\draw (385,92.75) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
;
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]  (405,77.75) -- (425,77.75) -- (425,107.75) -- (405,107.75) -- cycle  ;
\draw (415,92.75) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
i
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]  (435,77.75) -- (455,77.75) -- (455,107.75) -- (435,107.75) -- cycle  ;
\draw (445,92.75) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
<
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]  (465,77.75) -- (485,77.75) -- (485,107.75) -- (465,107.75) -- cycle  ;
\draw (475,92.75) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
0
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]  (496,77.75) -- (514,77.75) -- (514,107.75) -- (496,107.75) -- cycle  ;
\draw (505,92.75) node   [align=left] {\begin{minipage}[lt]{9.52pt}\setlength\topsep{0pt}
\begin{center}
;
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]  (524,77.75) -- (544,77.75) -- (544,107.75) -- (524,107.75) -- cycle  ;
\draw (534,92.75) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
i
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]  (554,77.75) -- (582,77.75) -- (582,107.75) -- (554,107.75) -- cycle  ;
\draw (568,92.75) node   [align=left] {\begin{minipage}[lt]{16.32pt}\setlength\topsep{0pt}
\begin{center}
++
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]  (594,77.75) -- (612,77.75) -- (612,107.75) -- (594,107.75) -- cycle  ;
\draw (603,92.75) node   [align=left] {\begin{minipage}[lt]{9.52pt}\setlength\topsep{0pt}
\begin{center}
)
\end{center}

\end{minipage}};
% Text Node
\draw (11,82.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {Sub-Tokens};
% Text Node
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]  (622,22.75) -- (640,22.75) -- (640,52.75) -- (622,52.75) -- cycle  ;
\draw (631,37.75) node   [align=left] {\begin{minipage}[lt]{9.52pt}\setlength\topsep{0pt}
\begin{center}
\{
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]  (652,22.75) -- (717,22.75) -- (717,52.75) -- (652,52.75) -- cycle  ;
\draw (684.5,37.75) node   [align=left] {\begin{minipage}[lt]{41.48pt}\setlength\topsep{0pt}
\begin{center}
System
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]  (728,22.75) -- (746,22.75) -- (746,52.75) -- (728,52.75) -- cycle  ;
\draw (737,37.75) node   [align=left] {\begin{minipage}[lt]{9.52pt}\setlength\topsep{0pt}
\begin{center}
.
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]  (754,22.75) -- (787,22.75) -- (787,52.75) -- (754,52.75) -- cycle  ;
\draw (770.5,37.75) node   [align=left] {\begin{minipage}[lt]{19.72pt}\setlength\topsep{0pt}
\begin{center}
out
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]  (797,22.75) -- (815,22.75) -- (815,52.75) -- (797,52.75) -- cycle  ;
\draw (806,37.75) node   [align=left] {\begin{minipage}[lt]{9.52pt}\setlength\topsep{0pt}
\begin{center}
.
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]  (827,22.75) -- (891,22.75) -- (891,52.75) -- (827,52.75) -- cycle  ;
\draw (859,37.75) node   [align=left] {\begin{minipage}[lt]{40.8pt}\setlength\topsep{0pt}
\begin{center}
println
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]  (623,77.75) -- (641,77.75) -- (641,107.75) -- (623,107.75) -- cycle  ;
\draw (632,92.75) node   [align=left] {\begin{minipage}[lt]{9.52pt}\setlength\topsep{0pt}
\begin{center}
\{
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]  (649,77.75) -- (682,77.75) -- (682,107.75) -- (649,107.75) -- cycle  ;
\draw (665.5,92.75) node   [align=left] {\begin{minipage}[lt]{19.72pt}\setlength\topsep{0pt}
\begin{center}
Sys
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]  (728,77.75) -- (746,77.75) -- (746,107.75) -- (728,107.75) -- cycle  ;
\draw (737,92.75) node   [align=left] {\begin{minipage}[lt]{9.52pt}\setlength\topsep{0pt}
\begin{center}
.
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]  (755,77.75) -- (788,77.75) -- (788,107.75) -- (755,107.75) -- cycle  ;
\draw (771.5,92.75) node   [align=left] {\begin{minipage}[lt]{19.72pt}\setlength\topsep{0pt}
\begin{center}
out
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]  (798,77.75) -- (816,77.75) -- (816,107.75) -- (798,107.75) -- cycle  ;
\draw (807,92.75) node   [align=left] {\begin{minipage}[lt]{9.52pt}\setlength\topsep{0pt}
\begin{center}
.
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]  (828,77.75) -- (865,77.75) -- (865,107.75) -- (828,107.75) -- cycle  ;
\draw (846.5,92.75) node   [align=left] {\begin{minipage}[lt]{22.44pt}\setlength\topsep{0pt}
\begin{center}
print
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]  (688,77.75) -- (721,77.75) -- (721,107.75) -- (688,107.75) -- cycle  ;
\draw (704.5,92.75) node   [align=left] {\begin{minipage}[lt]{19.72pt}\setlength\topsep{0pt}
\begin{center}
tem
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]  (873,77.75) -- (892,77.75) -- (892,107.75) -- (873,107.75) -- cycle  ;
\draw (882.5,92.75) node   [align=left] {\begin{minipage}[lt]{10.2pt}\setlength\topsep{0pt}
\begin{center}
ln
\end{center}

\end{minipage}};
% Text Node
\draw (461,183.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{85.67pt}\setlength\topsep{0pt}
\begin{center}
Transformer Block
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 120; green, 173; blue, 235 }  ,fill opacity=1 ]  (174.5,138.75) -- (204.5,138.75) -- (204.5,168.75) -- (174.5,168.75) -- cycle  ;
\draw (189.5,153.75) node   [align=left] {\begin{minipage}[lt]{17.68pt}\setlength\topsep{0pt}
\begin{center}
E{\scriptsize for}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 120; green, 173; blue, 235 }  ,fill opacity=1 ]  (215.5,138.75) -- (236.5,138.75) -- (236.5,168.75) -- (215.5,168.75) -- cycle  ;
\draw (226,153.75) node   [align=left] {\begin{minipage}[lt]{11.56pt}\setlength\topsep{0pt}
\begin{center}
E{\scriptsize (}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 120; green, 173; blue, 235 }  ,fill opacity=1 ]  (246.5,138.75) -- (275.5,138.75) -- (275.5,168.75) -- (246.5,168.75) -- cycle  ;
\draw (261,153.75) node   [align=left] {\begin{minipage}[lt]{17pt}\setlength\topsep{0pt}
\begin{center}
E{\scriptsize int}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 120; green, 173; blue, 235 }  ,fill opacity=1 ]  (284.5,138.75) -- (304.5,138.75) -- (304.5,168.75) -- (284.5,168.75) -- cycle  ;
\draw (294.5,153.75) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
E{\scriptsize i}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 120; green, 173; blue, 235 }  ,fill opacity=1 ]  (314.5,138.75) -- (338.5,138.75) -- (338.5,168.75) -- (314.5,168.75) -- cycle  ;
\draw (326.5,153.75) node   [align=left] {\begin{minipage}[lt]{13.6pt}\setlength\topsep{0pt}
\begin{center}
E{\scriptsize =}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 120; green, 173; blue, 235 }  ,fill opacity=1 ]  (345.5,138.75) -- (368.5,138.75) -- (368.5,168.75) -- (345.5,168.75) -- cycle  ;
\draw (357,153.75) node   [align=left] {\begin{minipage}[lt]{12.92pt}\setlength\topsep{0pt}
\begin{center}
E{\scriptsize 0}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 120; green, 173; blue, 235 }  ,fill opacity=1 ]  (375.5,138.75) -- (395.5,138.75) -- (395.5,168.75) -- (375.5,168.75) -- cycle  ;
\draw (385.5,153.75) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
E{\scriptsize ;}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 120; green, 173; blue, 235 }  ,fill opacity=1 ]  (405.5,138.75) -- (425.5,138.75) -- (425.5,168.75) -- (405.5,168.75) -- cycle  ;
\draw (415.5,153.75) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
E{\scriptsize i}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 120; green, 173; blue, 235 }  ,fill opacity=1 ]  (435.5,138.75) -- (457.5,138.75) -- (457.5,168.75) -- (435.5,168.75) -- cycle  ;
\draw (446.5,153.75) node   [align=left] {\begin{minipage}[lt]{12.24pt}\setlength\topsep{0pt}
\begin{center}
E{\scriptsize <}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 120; green, 173; blue, 235 }  ,fill opacity=1 ]  (465.5,138.75) -- (487.5,138.75) -- (487.5,168.75) -- (465.5,168.75) -- cycle  ;
\draw (476.5,153.75) node   [align=left] {\begin{minipage}[lt]{12.24pt}\setlength\topsep{0pt}
\begin{center}
E{\scriptsize 0}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 120; green, 173; blue, 235 }  ,fill opacity=1 ]  (496.5,138.75) -- (516.5,138.75) -- (516.5,168.75) -- (496.5,168.75) -- cycle  ;
\draw (506.5,153.75) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
E{\scriptsize ;}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 120; green, 173; blue, 235 }  ,fill opacity=1 ]  (524.5,138.75) -- (545.5,138.75) -- (545.5,168.75) -- (524.5,168.75) -- cycle  ;
\draw (535,153.75) node   [align=left] {\begin{minipage}[lt]{11.56pt}\setlength\topsep{0pt}
\begin{center}
E{\scriptsize i}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 120; green, 173; blue, 235 }  ,fill opacity=1 ]  (554.5,138.75) -- (582.5,138.75) -- (582.5,168.75) -- (554.5,168.75) -- cycle  ;
\draw (568.5,153.75) node   [align=left] {\begin{minipage}[lt]{16.32pt}\setlength\topsep{0pt}
\begin{center}
E{\scriptsize ++}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 120; green, 173; blue, 235 }  ,fill opacity=1 ]  (594.5,138.75) -- (617.5,138.75) -- (617.5,168.75) -- (594.5,168.75) -- cycle  ;
\draw (606,153.75) node   [align=left] {\begin{minipage}[lt]{12.92pt}\setlength\topsep{0pt}
\begin{center}
E{\scriptsize )}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 120; green, 173; blue, 235 }  ,fill opacity=1 ]  (623.5,138.75) -- (644.5,138.75) -- (644.5,168.75) -- (623.5,168.75) -- cycle  ;
\draw (634,153.75) node   [align=left] {\begin{minipage}[lt]{11.56pt}\setlength\topsep{0pt}
\begin{center}
E{\scriptsize \{}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 120; green, 173; blue, 235 }  ,fill opacity=1 ]  (651.5,138.75) -- (684.5,138.75) -- (684.5,168.75) -- (651.5,168.75) -- cycle  ;
\draw (668,153.75) node   [align=left] {\begin{minipage}[lt]{19.72pt}\setlength\topsep{0pt}
\begin{center}
E{\scriptsize Sys}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 120; green, 173; blue, 235 }  ,fill opacity=1 ]  (730.5,138.75) -- (751.5,138.75) -- (751.5,168.75) -- (730.5,168.75) -- cycle  ;
\draw (741,153.75) node   [align=left] {\begin{minipage}[lt]{11.56pt}\setlength\topsep{0pt}
\begin{center}
E.
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 120; green, 173; blue, 235 }  ,fill opacity=1 ]  (757.5,138.75) -- (790.5,138.75) -- (790.5,168.75) -- (757.5,168.75) -- cycle  ;
\draw (774,153.75) node   [align=left] {\begin{minipage}[lt]{19.72pt}\setlength\topsep{0pt}
\begin{center}
E{\scriptsize out}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 120; green, 173; blue, 235 }  ,fill opacity=1 ]  (798.5,138.75) -- (820.5,138.75) -- (820.5,168.75) -- (798.5,168.75) -- cycle  ;
\draw (809.5,153.75) node   [align=left] {\begin{minipage}[lt]{12.24pt}\setlength\topsep{0pt}
\begin{center}
E.
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 120; green, 173; blue, 235 }  ,fill opacity=1 ]  (828.5,138.75) -- (865.5,138.75) -- (865.5,168.75) -- (828.5,168.75) -- cycle  ;
\draw (847,153.75) node   [align=left] {\begin{minipage}[lt]{22.44pt}\setlength\topsep{0pt}
\begin{center}
E{\scriptsize print}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 120; green, 173; blue, 235 }  ,fill opacity=1 ]  (690.5,138.75) -- (723.5,138.75) -- (723.5,168.75) -- (690.5,168.75) -- cycle  ;
\draw (707,153.75) node   [align=left] {\begin{minipage}[lt]{19.72pt}\setlength\topsep{0pt}
\begin{center}
E{\scriptsize tem}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 120; green, 173; blue, 235 }  ,fill opacity=1 ]  (873.5,138.75) -- (897.5,138.75) -- (897.5,168.75) -- (873.5,168.75) -- cycle  ;
\draw (885.5,153.75) node   [align=left] {\begin{minipage}[lt]{13.6pt}\setlength\topsep{0pt}
\begin{center}
E{\scriptsize ln}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (145.5,258.75) -- (170.5,258.75) -- (170.5,288.75) -- (145.5,288.75) -- cycle  ;
\draw (158,273.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{14.28pt}\setlength\topsep{0pt}
\begin{center}
L{\scriptsize for}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (205.5,258.75) -- (226.5,258.75) -- (226.5,288.75) -- (205.5,288.75) -- cycle  ;
\draw (216,273.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{11.56pt}\setlength\topsep{0pt}
\begin{center}
L{\scriptsize (}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 234; green, 166; blue, 247 }  ,fill opacity=1 ]  (229.5,258.75) -- (258.5,258.75) -- (258.5,288.75) -- (229.5,288.75) -- cycle  ;
\draw (244,273.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{17pt}\setlength\topsep{0pt}
\begin{center}
T{\scriptsize int}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (265.5,258.75) -- (285.5,258.75) -- (285.5,288.75) -- (265.5,288.75) -- cycle  ;
\draw (275.5,273.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
L{\scriptsize i}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (316.5,258.75) -- (340.5,258.75) -- (340.5,288.75) -- (316.5,288.75) -- cycle  ;
\draw (328.5,273.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{13.6pt}\setlength\topsep{0pt}
\begin{center}
L{\scriptsize =}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (375.5,258.75) -- (398.5,258.75) -- (398.5,288.75) -- (375.5,288.75) -- cycle  ;
\draw (387,273.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{12.92pt}\setlength\topsep{0pt}
\begin{center}
L{\scriptsize 0}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (434.5,258.75) -- (454.5,258.75) -- (454.5,288.75) -- (434.5,288.75) -- cycle  ;
\draw (444.5,273.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
L{\scriptsize ;}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (609.5,258.75) -- (630.5,258.75) -- (630.5,288.75) -- (609.5,288.75) -- cycle  ;
\draw (620,273.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{11.56pt}\setlength\topsep{0pt}
\begin{center}
L.
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (660.5,258.75) -- (693.5,258.75) -- (693.5,288.75) -- (660.5,288.75) -- cycle  ;
\draw (677,273.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{19.72pt}\setlength\topsep{0pt}
\begin{center}
L{\scriptsize out}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (734.5,258.75) -- (756.5,258.75) -- (756.5,288.75) -- (734.5,288.75) -- cycle  ;
\draw (745.5,273.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{12.24pt}\setlength\topsep{0pt}
\begin{center}
L.
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (789.5,258.75) -- (826.5,258.75) -- (826.5,288.75) -- (789.5,288.75) -- cycle  ;
\draw (808,273.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{22.44pt}\setlength\topsep{0pt}
\begin{center}
L{\scriptsize print}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (532.5,258.75) -- (565.5,258.75) -- (565.5,288.75) -- (532.5,288.75) -- cycle  ;
\draw (549,273.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{19.72pt}\setlength\topsep{0pt}
\begin{center}
L{\scriptsize tem}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (873.5,258.75) -- (897.5,258.75) -- (897.5,288.75) -- (873.5,288.75) -- cycle  ;
\draw (885.5,273.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{13.6pt}\setlength\topsep{0pt}
\begin{center}
L{\scriptsize ln}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 234; green, 166; blue, 247 }  ,fill opacity=1 ]  (173.5,258.75) -- (198.5,258.75) -- (198.5,288.75) -- (173.5,288.75) -- cycle  ;
\draw (186,273.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{14.28pt}\setlength\topsep{0pt}
\begin{center}
T{\scriptsize for}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 234; green, 166; blue, 247 }  ,fill opacity=1 ]  (288.5,258.75) -- (308.5,258.75) -- (308.5,288.75) -- (288.5,288.75) -- cycle  ;
\draw (298.5,273.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
T{\scriptsize i}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 234; green, 166; blue, 247 }  ,fill opacity=1 ]  (343.5,258.75) -- (367.5,258.75) -- (367.5,288.75) -- (343.5,288.75) -- cycle  ;
\draw (355.5,273.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{13.6pt}\setlength\topsep{0pt}
\begin{center}
T{\scriptsize =}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 234; green, 166; blue, 247 }  ,fill opacity=1 ]  (401.5,258.75) -- (424.5,258.75) -- (424.5,288.75) -- (401.5,288.75) -- cycle  ;
\draw (413,273.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{12.92pt}\setlength\topsep{0pt}
\begin{center}
T{\scriptsize 0}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 234; green, 166; blue, 247 }  ,fill opacity=1 ]  (457.5,258.75) -- (477.5,258.75) -- (477.5,288.75) -- (457.5,288.75) -- cycle  ;
\draw (467.5,273.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
T{\scriptsize ;}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 234; green, 166; blue, 247 }  ,fill opacity=1 ]  (568.5,258.75) -- (601.5,258.75) -- (601.5,288.75) -- (568.5,288.75) -- cycle  ;
\draw (585,273.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{19.72pt}\setlength\topsep{0pt}
\begin{center}
T{\scriptsize tem}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 234; green, 166; blue, 247 }  ,fill opacity=1 ]  (633.5,258.75) -- (654.5,258.75) -- (654.5,288.75) -- (633.5,288.75) -- cycle  ;
\draw (644,273.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{11.56pt}\setlength\topsep{0pt}
\begin{center}
T.
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 234; green, 166; blue, 247 }  ,fill opacity=1 ]  (695.5,258.75) -- (728.5,258.75) -- (728.5,288.75) -- (695.5,288.75) -- cycle  ;
\draw (712,273.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{19.72pt}\setlength\topsep{0pt}
\begin{center}
T{\scriptsize out}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 234; green, 166; blue, 247 }  ,fill opacity=1 ]  (759.5,258.75) -- (781.5,258.75) -- (781.5,288.75) -- (759.5,288.75) -- cycle  ;
\draw (770.5,273.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{12.24pt}\setlength\topsep{0pt}
\begin{center}
T.
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 234; green, 166; blue, 247 }  ,fill opacity=1 ]  (829.5,258.75) -- (866.5,258.75) -- (866.5,288.75) -- (829.5,288.75) -- cycle  ;
\draw (848,273.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{22.44pt}\setlength\topsep{0pt}
\begin{center}
T{\scriptsize print}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 234; green, 166; blue, 247 }  ,fill opacity=1 ]  (900.5,258.75) -- (924.5,258.75) -- (924.5,288.75) -- (900.5,288.75) -- cycle  ;
\draw (912.5,273.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{13.6pt}\setlength\topsep{0pt}
\begin{center}
T{\scriptsize ln}
\end{center}

\end{minipage}};
% Text Node
\draw (498,267.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{11.23pt}\setlength\topsep{0pt}
\begin{center}
...
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (200.5,221.75) .. controls (200.5,216.23) and (204.98,211.75) .. (210.5,211.75) -- (507.5,211.75) .. controls (513.02,211.75) and (517.5,216.23) .. (517.5,221.75) -- (517.5,231.75) .. controls (517.5,237.27) and (513.02,241.75) .. (507.5,241.75) -- (210.5,241.75) .. controls (204.98,241.75) and (200.5,237.27) .. (200.5,231.75) -- cycle  ;
\draw (359,226.75) node   [align=left] {\begin{minipage}[lt]{212.84pt}\setlength\topsep{0pt}
\begin{center}
Language Adapter
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 239; green, 168; blue, 251 }  ,fill opacity=1 ]  (526.5,221.75) .. controls (526.5,216.23) and (530.98,211.75) .. (536.5,211.75) -- (861.5,211.75) .. controls (867.02,211.75) and (871.5,216.23) .. (871.5,221.75) -- (871.5,231.75) .. controls (871.5,237.27) and (867.02,241.75) .. (861.5,241.75) -- (536.5,241.75) .. controls (530.98,241.75) and (526.5,237.27) .. (526.5,231.75) -- cycle  ;
\draw (699,226.75) node   [align=left] {\begin{minipage}[lt]{231.88pt}\setlength\topsep{0pt}
\begin{center}
NER Adapter
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 249; green, 143; blue, 156 }  ,fill opacity=1 ]  (364.5,311.75) .. controls (364.5,306.23) and (368.98,301.75) .. (374.5,301.75) -- (699.5,301.75) .. controls (705.02,301.75) and (709.5,306.23) .. (709.5,311.75) -- (709.5,321.75) .. controls (709.5,327.27) and (705.02,331.75) .. (699.5,331.75) -- (374.5,331.75) .. controls (368.98,331.75) and (364.5,327.27) .. (364.5,321.75) -- cycle  ;
\draw (537,316.75) node   [align=left] {\begin{minipage}[lt]{231.88pt}\setlength\topsep{0pt}
\begin{center}
AdapterFusion
\end{center}

\end{minipage}};
% Text Node
\draw (11,145.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {Embeddings};
% Text Node
\draw (11,254.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {Language \&Type\\Embeddings};
% Text Node
\draw  [fill={rgb, 255:red, 249; green, 143; blue, 156 }  ,fill opacity=1 ]  (175.5,347.75) -- (205.5,347.75) -- (205.5,377.75) -- (175.5,377.75) -- cycle  ;
\draw (190.5,362.75) node   [align=left] {\begin{minipage}[lt]{17.68pt}\setlength\topsep{0pt}
\begin{center}
F{\scriptsize for}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 249; green, 143; blue, 156 }  ,fill opacity=1 ]  (216.5,347.75) -- (237.5,347.75) -- (237.5,377.75) -- (216.5,377.75) -- cycle  ;
\draw (227,362.75) node   [align=left] {\begin{minipage}[lt]{11.56pt}\setlength\topsep{0pt}
\begin{center}
F{\scriptsize (}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 249; green, 143; blue, 156 }  ,fill opacity=1 ]  (247.5,347.75) -- (276.5,347.75) -- (276.5,377.75) -- (247.5,377.75) -- cycle  ;
\draw (262,362.75) node   [align=left] {\begin{minipage}[lt]{17pt}\setlength\topsep{0pt}
\begin{center}
F{\scriptsize int}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 249; green, 143; blue, 156 }  ,fill opacity=1 ]  (285.5,347.75) -- (305.5,347.75) -- (305.5,377.75) -- (285.5,377.75) -- cycle  ;
\draw (295.5,362.75) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
F{\scriptsize i}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 249; green, 143; blue, 156 }  ,fill opacity=1 ]  (315.5,347.75) -- (339.5,347.75) -- (339.5,377.75) -- (315.5,377.75) -- cycle  ;
\draw (327.5,362.75) node   [align=left] {\begin{minipage}[lt]{13.6pt}\setlength\topsep{0pt}
\begin{center}
F{\scriptsize =}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 249; green, 143; blue, 156 }  ,fill opacity=1 ]  (346.5,347.75) -- (369.5,347.75) -- (369.5,377.75) -- (346.5,377.75) -- cycle  ;
\draw (358,362.75) node   [align=left] {\begin{minipage}[lt]{12.92pt}\setlength\topsep{0pt}
\begin{center}
F{\scriptsize 0}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 249; green, 143; blue, 156 }  ,fill opacity=1 ]  (376.5,347.75) -- (396.5,347.75) -- (396.5,377.75) -- (376.5,377.75) -- cycle  ;
\draw (386.5,362.75) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
F{\scriptsize ;}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 249; green, 143; blue, 156 }  ,fill opacity=1 ]  (406.5,347.75) -- (426.5,347.75) -- (426.5,377.75) -- (406.5,377.75) -- cycle  ;
\draw (416.5,362.75) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
F{\scriptsize i}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 249; green, 143; blue, 156 }  ,fill opacity=1 ]  (436.5,347.75) -- (458.5,347.75) -- (458.5,377.75) -- (436.5,377.75) -- cycle  ;
\draw (447.5,362.75) node   [align=left] {\begin{minipage}[lt]{12.24pt}\setlength\topsep{0pt}
\begin{center}
F{\scriptsize <}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 249; green, 143; blue, 156 }  ,fill opacity=1 ]  (466.5,347.75) -- (488.5,347.75) -- (488.5,377.75) -- (466.5,377.75) -- cycle  ;
\draw (477.5,362.75) node   [align=left] {\begin{minipage}[lt]{12.24pt}\setlength\topsep{0pt}
\begin{center}
F{\scriptsize 0}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 249; green, 143; blue, 156 }  ,fill opacity=1 ]  (497.5,347.75) -- (517.5,347.75) -- (517.5,377.75) -- (497.5,377.75) -- cycle  ;
\draw (507.5,362.75) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
F{\scriptsize ;}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 249; green, 143; blue, 156 }  ,fill opacity=1 ]  (525.5,347.75) -- (546.5,347.75) -- (546.5,377.75) -- (525.5,377.75) -- cycle  ;
\draw (536,362.75) node   [align=left] {\begin{minipage}[lt]{11.56pt}\setlength\topsep{0pt}
\begin{center}
F{\scriptsize i}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 249; green, 143; blue, 156 }  ,fill opacity=1 ]  (555.5,347.75) -- (583.5,347.75) -- (583.5,377.75) -- (555.5,377.75) -- cycle  ;
\draw (569.5,362.75) node   [align=left] {\begin{minipage}[lt]{16.32pt}\setlength\topsep{0pt}
\begin{center}
F{\scriptsize ++}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 249; green, 143; blue, 156 }  ,fill opacity=1 ]  (595.5,347.75) -- (618.5,347.75) -- (618.5,377.75) -- (595.5,377.75) -- cycle  ;
\draw (607,362.75) node   [align=left] {\begin{minipage}[lt]{12.92pt}\setlength\topsep{0pt}
\begin{center}
F{\scriptsize )}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 249; green, 143; blue, 156 }  ,fill opacity=1 ]  (624.5,347.75) -- (645.5,347.75) -- (645.5,377.75) -- (624.5,377.75) -- cycle  ;
\draw (635,362.75) node   [align=left] {\begin{minipage}[lt]{11.56pt}\setlength\topsep{0pt}
\begin{center}
F{\scriptsize \{}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 249; green, 143; blue, 156 }  ,fill opacity=1 ]  (652.5,347.75) -- (685.5,347.75) -- (685.5,377.75) -- (652.5,377.75) -- cycle  ;
\draw (669,362.75) node   [align=left] {\begin{minipage}[lt]{19.72pt}\setlength\topsep{0pt}
\begin{center}
F{\scriptsize Sys}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 249; green, 143; blue, 156 }  ,fill opacity=1 ]  (731.5,347.75) -- (752.5,347.75) -- (752.5,377.75) -- (731.5,377.75) -- cycle  ;
\draw (742,362.75) node   [align=left] {\begin{minipage}[lt]{11.56pt}\setlength\topsep{0pt}
\begin{center}
F.
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 249; green, 143; blue, 156 }  ,fill opacity=1 ]  (758.5,347.75) -- (791.5,347.75) -- (791.5,377.75) -- (758.5,377.75) -- cycle  ;
\draw (775,362.75) node   [align=left] {\begin{minipage}[lt]{19.72pt}\setlength\topsep{0pt}
\begin{center}
F{\scriptsize out}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 249; green, 143; blue, 156 }  ,fill opacity=1 ]  (799.5,347.75) -- (821.5,347.75) -- (821.5,377.75) -- (799.5,377.75) -- cycle  ;
\draw (810.5,362.75) node   [align=left] {\begin{minipage}[lt]{12.24pt}\setlength\topsep{0pt}
\begin{center}
F.
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 249; green, 143; blue, 156 }  ,fill opacity=1 ]  (829.5,347.75) -- (866.5,347.75) -- (866.5,377.75) -- (829.5,377.75) -- cycle  ;
\draw (848,362.75) node   [align=left] {\begin{minipage}[lt]{22.44pt}\setlength\topsep{0pt}
\begin{center}
F{\scriptsize print}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 249; green, 143; blue, 156 }  ,fill opacity=1 ]  (691.5,347.75) -- (724.5,347.75) -- (724.5,377.75) -- (691.5,377.75) -- cycle  ;
\draw (708,362.75) node   [align=left] {\begin{minipage}[lt]{19.72pt}\setlength\topsep{0pt}
\begin{center}
F{\scriptsize tem}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 249; green, 143; blue, 156 }  ,fill opacity=1 ]  (874.5,347.75) -- (898.5,347.75) -- (898.5,377.75) -- (874.5,377.75) -- cycle  ;
\draw (886.5,362.75) node   [align=left] {\begin{minipage}[lt]{13.6pt}\setlength\topsep{0pt}
\begin{center}
F{\scriptsize ln}
\end{center}

\end{minipage}};
% Text Node
\draw (11,342.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {Fusion \\Embeddings};


\end{tikzpicture}


==> images/AST_example.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,766); %set diagram left start at 0, and has height of 766

%Shape: Circle [id:dp6225813256808899] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (274,101.5) .. controls (274,81.89) and (289.89,66) .. (309.5,66) .. controls (329.11,66) and (345,81.89) .. (345,101.5) .. controls (345,121.11) and (329.11,137) .. (309.5,137) .. controls (289.89,137) and (274,121.11) .. (274,101.5) -- cycle ;
%Straight Lines [id:da4318858910412884] 
\draw [line width=1.5]    (294,133.5) -- (120.89,181.7) ;
\draw [shift={(118,182.5)}, rotate = 344.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Circle [id:dp47187314568396044] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (66,214) .. controls (66,194.39) and (81.89,178.5) .. (101.5,178.5) .. controls (121.11,178.5) and (137,194.39) .. (137,214) .. controls (137,233.61) and (121.11,249.5) .. (101.5,249.5) .. controls (81.89,249.5) and (66,233.61) .. (66,214) -- cycle ;
%Shape: Circle [id:dp46831210746029783] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (273,215) .. controls (273,195.39) and (288.89,179.5) .. (308.5,179.5) .. controls (328.11,179.5) and (344,195.39) .. (344,215) .. controls (344,234.61) and (328.11,250.5) .. (308.5,250.5) .. controls (288.89,250.5) and (273,234.61) .. (273,215) -- cycle ;
%Straight Lines [id:da7986101517935154] 
\draw [line width=1.5]    (309.5,137) -- (308.57,176.5) ;
\draw [shift={(308.5,179.5)}, rotate = 271.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da18665002779152196] 
\draw [line width=1.5]    (291,247.5) -- (254.91,291.19) ;
\draw [shift={(253,293.5)}, rotate = 309.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Circle [id:dp8359187637426579] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (201,325) .. controls (201,305.39) and (216.89,289.5) .. (236.5,289.5) .. controls (256.11,289.5) and (272,305.39) .. (272,325) .. controls (272,344.61) and (256.11,360.5) .. (236.5,360.5) .. controls (216.89,360.5) and (201,344.61) .. (201,325) -- cycle ;
%Shape: Circle [id:dp37483747571907666] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (344,325) .. controls (344,305.39) and (359.89,289.5) .. (379.5,289.5) .. controls (399.11,289.5) and (415,305.39) .. (415,325) .. controls (415,344.61) and (399.11,360.5) .. (379.5,360.5) .. controls (359.89,360.5) and (344,344.61) .. (344,325) -- cycle ;
%Straight Lines [id:da5879743232192551] 
\draw [line width=1.5]    (324,247.5) -- (363,291.26) ;
\draw [shift={(365,293.5)}, rotate = 228.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da5195058163347832] 
\draw [line width=1.5]    (379.5,360.5) -- (379.5,405.5) ;
\draw [shift={(379.5,408.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Circle [id:dp5224324005453587] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (344,443) .. controls (344,423.39) and (359.89,407.5) .. (379.5,407.5) .. controls (399.11,407.5) and (415,423.39) .. (415,443) .. controls (415,462.61) and (399.11,478.5) .. (379.5,478.5) .. controls (359.89,478.5) and (344,462.61) .. (344,443) -- cycle ;
%Shape: Circle [id:dp26601973016156344] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (509,216) .. controls (509,196.39) and (524.89,180.5) .. (544.5,180.5) .. controls (564.11,180.5) and (580,196.39) .. (580,216) .. controls (580,235.61) and (564.11,251.5) .. (544.5,251.5) .. controls (524.89,251.5) and (509,235.61) .. (509,216) -- cycle ;
%Straight Lines [id:da5999547912089536] 
\draw [line width=1.5]    (325,133.5) -- (541.57,179.87) ;
\draw [shift={(544.5,180.5)}, rotate = 192.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da18989025408080273] 
\draw [line width=1.5]    (545.5,250.5) -- (545.5,295.5) ;
\draw [shift={(545.5,298.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Circle [id:dp004198966031163431] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (510,333) .. controls (510,313.39) and (525.89,297.5) .. (545.5,297.5) .. controls (565.11,297.5) and (581,313.39) .. (581,333) .. controls (581,352.61) and (565.11,368.5) .. (545.5,368.5) .. controls (525.89,368.5) and (510,352.61) .. (510,333) -- cycle ;
%Straight Lines [id:da09228619675545491] 
\draw [line width=1.5]    (544.5,367.5) -- (544.5,412.5) ;
\draw [shift={(544.5,415.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Circle [id:dp5815768242303503] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (509,450) .. controls (509,430.39) and (524.89,414.5) .. (544.5,414.5) .. controls (564.11,414.5) and (580,430.39) .. (580,450) .. controls (580,469.61) and (564.11,485.5) .. (544.5,485.5) .. controls (524.89,485.5) and (509,469.61) .. (509,450) -- cycle ;
%Straight Lines [id:da6682635638226702] 
\draw [line width=1.5]    (528,482.5) -- (491.91,526.19) ;
\draw [shift={(490,528.5)}, rotate = 309.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Circle [id:dp434078896225637] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (438,560) .. controls (438,540.39) and (453.89,524.5) .. (473.5,524.5) .. controls (493.11,524.5) and (509,540.39) .. (509,560) .. controls (509,579.61) and (493.11,595.5) .. (473.5,595.5) .. controls (453.89,595.5) and (438,579.61) .. (438,560) -- cycle ;
%Shape: Circle [id:dp3778297476047219] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (581,560) .. controls (581,540.39) and (596.89,524.5) .. (616.5,524.5) .. controls (636.11,524.5) and (652,540.39) .. (652,560) .. controls (652,579.61) and (636.11,595.5) .. (616.5,595.5) .. controls (596.89,595.5) and (581,579.61) .. (581,560) -- cycle ;
%Straight Lines [id:da9717026908897284] 
\draw [line width=1.5]    (561,482.5) -- (600,526.26) ;
\draw [shift={(602,528.5)}, rotate = 228.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da3863116477694981] 
\draw [line width=1.5]    (616.5,595.5) -- (616.5,640.5) ;
\draw [shift={(616.5,643.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Circle [id:dp5009366395424815] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (581,678) .. controls (581,658.39) and (596.89,642.5) .. (616.5,642.5) .. controls (636.11,642.5) and (652,658.39) .. (652,678) .. controls (652,697.61) and (636.11,713.5) .. (616.5,713.5) .. controls (596.89,713.5) and (581,697.61) .. (581,678) -- cycle ;

% Text Node
\draw (72.5,187.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{40.48pt}\setlength\topsep{0pt}
\begin{center}
Left:\\Identifier:\\i
\end{center}

\end{minipage}};
% Text Node
\draw (290,198) node [anchor=north west][inner sep=0.75pt]  [align=left] {\begin{minipage}[lt]{26.71pt}\setlength\topsep{0pt}
\begin{center}
Right:\\call
\end{center}

\end{minipage}};
% Text Node
\draw (207.5,308) node [anchor=north west][inner sep=0.75pt]  [align=left] {\begin{minipage}[lt]{40.48pt}\setlength\topsep{0pt}
\begin{center}
Identifier:\\range
\end{center}

\end{minipage}};
% Text Node
\draw (349,308) node [anchor=north west][inner sep=0.75pt] [align=left] {\begin{minipage}[lt]{42.52pt}\setlength\topsep{0pt}
\begin{center}
Argument\\List
\end{center}

\end{minipage}};
% Text Node
\draw (355.5,426) node [anchor=north west][inner sep=0.75pt] [align=left] {\begin{minipage}[lt]{33.85pt}\setlength\topsep{0pt}
\begin{center}
Integer:\\5
\end{center}

\end{minipage}};
% Text Node
\draw (527,208.5) node [anchor=north west][inner sep=0.75pt]  [align=left] {\begin{minipage}[lt]{25.17pt}\setlength\topsep{0pt}
\begin{center}
Block
\end{center}

\end{minipage}};
% Text Node
\draw (513,316) node [anchor=north west][inner sep=0.75pt]  [align=left] {\begin{minipage}[lt]{45.89pt}\setlength\topsep{0pt}
\begin{center}
{\small Expression }\\{\small Statement}
\end{center}

\end{minipage}};
% Text Node
\draw (531,441) node [anchor=north west][inner sep=0.75pt]  [align=left] {\begin{minipage}[lt]{18.54pt}\setlength\topsep{0pt}
\begin{center}
Call
\end{center}

\end{minipage}};
% Text Node
\draw (444.5,543) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{40.48pt}\setlength\topsep{0pt}
\begin{center}
Identifier:\\print
\end{center}

\end{minipage}};
% Text Node
\draw (586,543) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{42.52pt}\setlength\topsep{0pt}
\begin{center}
Argument\\List
\end{center}

\end{minipage}};
% Text Node
\draw (587.5,661) node [anchor=north west][inner sep=0.75pt]  [align=left] {\begin{minipage}[lt]{40.48pt}\setlength\topsep{0pt}
\begin{center}
Identifier:\\i
\end{center}

\end{minipage}};
% Text Node
\draw (277,80.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{44.57pt}\setlength\topsep{0pt}
\begin{center}
{ For}\\{ Statement}
\end{center}

\end{minipage}};


\end{tikzpicture}


==> images/Architecture_figure.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[rounded corners, x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,584); %set diagram left start at 0, and has height of 584

%Rounded Rect [id:dp4508323193467638] 
\draw  [fill={rgb, 255:red, 230; green, 234; blue, 227 }  ,fill opacity=1 ][line width=1.5]  (190,59.77) .. controls (190,39.19) and (206.69,22.5) .. (227.27,22.5) -- (446.73,22.5) .. controls (467.31,22.5) and (484,39.19) .. (484,59.77) -- (484,483.23) .. controls (484,503.81) and (467.31,520.5) .. (446.73,520.5) -- (227.27,520.5) .. controls (206.69,520.5) and (190,503.81) .. (190,483.23) -- cycle ;
%Straight Lines [id:da33185925799900695] 
\draw [line width=1.5]    (340,536.5) -- (340,487) ;
\draw [shift={(340,483)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da15112378632237533] 
\draw [line width=1.5]    (317.06,486.27) .. controls (317.63,504.51) and (322.33,514.18) .. (340,513.25) .. controls (357.86,512.31) and (360.7,505.85) .. (360.98,486.8) ;
\draw [shift={(361,483)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(317,482)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da827355102305328] 
\draw [line width=2.25]    (339,428.5) -- (339,457) ;
%Straight Lines [id:da9658267846213033] 
\draw [line width=2.25]    (339,366.5) -- (339,395.5) ;
%Straight Lines [id:da10402210926959543] 
\draw [line width=2.25]    (339,310.5) -- (339,344) ;
%Straight Lines [id:da2888412524874291] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (341,385.5) -- (204,385.5) -- (204,298.5) -- (268,298.5) ;
\draw [shift={(272,298.5)}, rotate = 180] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da31229286569755144] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.61 ][line width=1.5]    (340,163.5) -- (340,191.5) ;
\draw [shift={(340,159.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da4445467914930803] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.75 ][line width=1.5]    (350,163.5) -- (350,192.5) ;
\draw [shift={(350,159.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.75 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da9841294017683555] 
\draw [line width=1.5]    (360,163.5) -- (360,191.5) ;
\draw [shift={(360,159.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da7763680856457562] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.61 ][line width=1.5]    (263,163.5) -- (263,191.5) ;
\draw [shift={(263,159.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da8967344268089401] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.75 ][line width=1.5]    (273,163.5) -- (273,192.5) ;
\draw [shift={(273,159.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.75 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da8524322479070345] 
\draw [line width=1.5]    (283,163.5) -- (283,191.5) ;
\draw [shift={(283,159.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da21642424997917353] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (340,327.5) -- (433,328.5) -- (433,162.5) ;
\draw [shift={(433,158.5)}, rotate = 90] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da5590738168584097] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (340,327.5) -- (214,326.5) -- (214,235.5) -- (237,235.5) ;
\draw [shift={(241,235.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da8518206573923552] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (340,327.5) -- (214,326.5) -- (214,224.5) -- (243,224.5) ;
\draw [shift={(247,224.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da14092877527551617] 
\draw [line width=2.25]    (344,90.5) -- (344,108.5) ;
%Straight Lines [id:da27640448701486786] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (340.5,385.5) -- (203.5,385.5) -- (203.5,71.5) -- (268,71.5) ;
\draw [shift={(272,71.5)}, rotate = 180] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da04907442828060504] 
\draw [line width=2.25]    (344,10.5) -- (344,57.5) ;
\draw [shift={(344,5.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Shape: Rectangle [id:dp5419208013788495] 
\draw  [fill={rgb, 255:red, 220; green, 117; blue, 241 }  ,fill opacity=0.48 ][line width=1.5]  (239,205.25) -- (414,205.25) -- (414,257.25) -- (239,257.25) -- cycle ;
%Shape: Rectangle [id:dp07515895347510937] 
\draw  [fill={rgb, 255:red, 220; green, 117; blue, 241 }  ,fill opacity=0.73 ][line width=1.5]  (247,196.25) -- (422,196.25) -- (422,248.25) -- (247,248.25) -- cycle ;
%Straight Lines [id:da08280798923342192] 
\draw [line width=1.5]    (346.09,240.5) -- (347,283.5) ;
\draw [shift={(346,236.5)}, rotate = 88.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da039096439051388154] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=1.5]    (338,249.5) -- (338,282.5) ;
\draw [shift={(338,245.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da8927315564167555] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.61 ][line width=1.5]    (331,259.5) -- (331,283.5) ;
\draw [shift={(331,255.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da04159444380938582] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (340,327.5) -- (214,326.5) -- (214,213.5) -- (252,213.5) ;
\draw [shift={(256,213.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]   (253.5,451.5) -- (428.5,451.5) -- (428.5,484.5) -- (253.5,484.5) -- cycle  ;
\draw (341,468) node   [align=left] {\begin{minipage}[lt]{116.28pt}\setlength\topsep{0pt}
\begin{center}
{\small \textbf{Multi-Head Attention}}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 157; green, 179; blue, 156 }  ,fill opacity=1 ][line width=1.5]   (270,396.25) -- (417,396.25) -- (417,429.25) -- (270,429.25) -- cycle  ;
\draw (343.5,412.75) node   [align=left] {\begin{minipage}[lt]{97.24pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\small Add \& Norm}}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 112; green, 165; blue, 227 }  ,fill opacity=1 ][line width=1.5]   (253,339.75) -- (428,339.75) -- (428,372.75) -- (253,372.75) -- cycle  ;
\draw (340.5,356.25) node   [align=left] {\begin{minipage}[lt]{116.28pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\small Feed Forward }}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 220; green, 117; blue, 241 }  ,fill opacity=1 ][line width=1.5]   (254,187.25) -- (429,187.25) -- (429,239.25) -- (254,239.25) -- cycle  ;
\draw (341.5,213.25) node   [align=left] {\begin{minipage}[lt]{116.28pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\small Programming Language Adapters}}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]   (213,109.5) -- (464,109.5) -- (464,161.5) -- (213,161.5) -- cycle  ;
\draw (338.5,135.5) node   [align=left] {\begin{minipage}[lt]{167.96pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\small {\fontfamily{helvet}\selectfont Adapter Fusion }}}
\end{center}

\end{minipage}};
% Text Node
\draw (272.5,148.25) node   [align=left] {\begin{minipage}[lt]{26.52pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\footnotesize Key}}
\end{center}

\end{minipage}};
% Text Node
\draw (350.5,148.25) node   [align=left] {\begin{minipage}[lt]{26.52pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\footnotesize Value}}
\end{center}

\end{minipage}};
% Text Node
\draw (430.5,149.25) node   [align=left] {\begin{minipage}[lt]{26.52pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\footnotesize Query}}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 157; green, 179; blue, 156 }  ,fill opacity=1 ][line width=1.5]   (272,282.25) -- (415,282.25) -- (415,315.25) -- (272,315.25) -- cycle  ;
\draw (343.5,298.75) node   [align=left] {\begin{minipage}[lt]{94.52pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\small Add \& Norm}}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 157; green, 179; blue, 156 }  ,fill opacity=1 ][line width=1.5]   (272,57.25) -- (415,57.25) -- (415,90.25) -- (272,90.25) -- cycle  ;
\draw (343.5,73.75) node   [align=left] {\begin{minipage}[lt]{94.52pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\small Add \& Norm}}
\end{center}

\end{minipage}};


\end{tikzpicture}


==> images/adversarial_fusion_phase1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[rounded corners, x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,609); %set diagram left start at 0, and has height of 609

%Rounded Rect [id:dp6341074442210013] 
\draw  [fill={rgb, 255:red, 230; green, 234; blue, 227 }  ,fill opacity=1 ][line width=1.5]  (158,94.41) .. controls (158,68.23) and (179.23,47) .. (205.41,47) -- (484.59,47) .. controls (510.77,47) and (532,68.23) .. (532,94.41) -- (532,476.59) .. controls (532,502.77) and (510.77,524) .. (484.59,524) -- (205.41,524) .. controls (179.23,524) and (158,502.77) .. (158,476.59) -- cycle ;
%Straight Lines [id:da6825529649685187] 
\draw [line width=1.5]    (345,538) -- (345,488.5) ;
\draw [shift={(345,484.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da6217683049674494] 
\draw [line width=1.5]    (322.06,484.27) .. controls (322.63,502.51) and (327.33,512.18) .. (345,511.25) .. controls (362.86,510.31) and (365.7,503.85) .. (365.98,484.8) ;
\draw [shift={(366,481)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(322,480)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da5002170436089142] 
\draw [line width=2.25]    (345,428.5) -- (345,457) ;
%Straight Lines [id:da9185526315200156] 
\draw [line width=2.25]    (345,366.5) -- (345,395.5) ;
%Straight Lines [id:da39192677265440934] 
\draw [line width=2.25]    (345,310.5) -- (345,344) ;
%Straight Lines [id:da14362367551663113] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (345,164) -- (345,221.5) ;
\draw [shift={(345,160)}, rotate = 90] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da25263190701138005] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (356,164.5) -- (356,191.5) -- (463,191.5) -- (463,236) ;
\draw [shift={(356,160.5)}, rotate = 90] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da2916586528074192] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=2.25]    (345,327.25) -- (429,327.25) -- (429,163.5) ;
\draw [shift={(429,158.5)}, rotate = 90] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da4003464351839461] 
\draw [line width=2.25]    (344,90.5) -- (344,108.5) ;
%Straight Lines [id:da10558611028169751] 
\draw [line width=2.25]    (344,35) -- (344,60.5) ;
\draw [shift={(344,30)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da7645130716911561] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (345,255) -- (345,285.5) ;
\draw [shift={(345,251)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da014364346306787734] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (334,164.5) -- (334,191.5) -- (220,191.5) -- (220,226) ;
\draw [shift={(334,160.5)}, rotate = 90] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da6829981786866541] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (262,164.5) -- (262,191.5) -- (220,191.5) -- (220,226) ;
\draw [shift={(262,160.5)}, rotate = 90] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da9001010049945131] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (270,165) -- (270,199.5) -- (345,199.5) -- (345,221.5) ;
\draw [shift={(270,161)}, rotate = 90] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da21521766310937984] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (279,165) -- (279,206.5) -- (463,206) -- (463,231) ;
\draw [shift={(279,161)}, rotate = 90] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da5876432184676101] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (220,255) -- (220,272) -- (345,272.5) -- (345,301.5) ;
\draw [shift={(220,251)}, rotate = 90] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da12410819983578247] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (462,255) -- (462,272) -- (345,272.5) -- (345,301.5) ;
\draw [shift={(462,251)}, rotate = 90] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]   (255.5,451.5) -- (430.5,451.5) -- (430.5,484.5) -- (255.5,484.5) -- cycle (252.5,448.5) -- (433.5,448.5) -- (433.5,487.5) -- (252.5,487.5) -- cycle ;
\draw (343,468) node   [align=left] {\begin{minipage}[lt]{116.28pt}\setlength\topsep{0pt}
\begin{center}
{\small \textbf{Multi-Head Attention}}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 157; green, 179; blue, 156 }  ,fill opacity=1 ][line width=1.5]   (270,396.25) -- (417,396.25) -- (417,429.25) -- (270,429.25) -- cycle  ;
\draw (343.5,412.75) node   [align=left] {\begin{minipage}[lt]{97.24pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\small Add \& Norm}}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 112; green, 165; blue, 227 }  ,fill opacity=1 ][line width=1.5]   (257,339.75) -- (429,339.75) -- (429,372.75) -- (257,372.75) -- cycle (254,336.75) -- (432,336.75) -- (432,375.75) -- (254,375.75) -- cycle ;
\draw (343,356.25) node   [align=left] {\begin{minipage}[lt]{114.24pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\small Feed Forward }}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 224; green, 107; blue, 248 }  ,fill opacity=1 ][line width=1.5]   (409,218.5) -- (514,218.5) -- (514,253.5) -- (409,253.5) -- cycle (406,215.5) -- (517,215.5) -- (517,256.5) -- (406,256.5) -- cycle ;
\draw (461.5,236) node   [align=left] {\begin{minipage}[lt]{68.68pt}\setlength\topsep{0pt}
\begin{center}
{\small \textbf{Lang}\textsubscript{\textbf{n}}\textbf{ Adapter}}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]   (213,109.5) -- (464,109.5) -- (464,161.5) -- (213,161.5) -- cycle  ;
\draw (338.5,135.5) node   [align=left] {\begin{minipage}[lt]{167.96pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\small {\fontfamily{helvet}\selectfont Adversarial Adapter Fusion }}}
\end{center}

\end{minipage}};
% Text Node
\draw (270.5,148.25) node   [align=left] {\begin{minipage}[lt]{26.52pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\footnotesize Key}}
\end{center}

\end{minipage}};
% Text Node
\draw (345.5,149.25) node   [align=left] {\begin{minipage}[lt]{26.52pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\footnotesize Value}}
\end{center}

\end{minipage}};
% Text Node
\draw (426.5,149.25) node   [align=left] {\begin{minipage}[lt]{26.52pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\footnotesize Query}}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 157; green, 179; blue, 156 }  ,fill opacity=1 ][line width=1.5]   (270,282.25) -- (417,282.25) -- (417,315.25) -- (270,315.25) -- cycle  ;
\draw (343.5,298.75) node   [align=left] {\begin{minipage}[lt]{97.24pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\small Add \& Norm}}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 157; green, 179; blue, 156 }  ,fill opacity=1 ][line width=1.5]   (272,59.25) -- (415,59.25) -- (415,92.25) -- (272,92.25) -- cycle  ;
\draw (343.5,75.75) node   [align=left] {\begin{minipage}[lt]{94.52pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\small Add \& Norm}}
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.52 ][fill={rgb, 255:red, 224; green, 107; blue, 248 }  ,fill opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]   (292,218.5) -- (398,218.5) -- (398,254.5) -- (292,254.5) -- cycle  ;
\draw (345,236.5) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=0.54 ] [align=left] {\begin{minipage}[lt]{69.36pt}\setlength\topsep{0pt}
\begin{center}
{\small \textbf{Lang}\textsubscript{\textbf{k}}\textbf{ Adapter}}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 224; green, 107; blue, 248 }  ,fill opacity=1 ][line width=1.5]   (169.75,218.5) -- (279.75,218.5) -- (279.75,254.5) -- (169.75,254.5) -- cycle (166.75,215.5) -- (282.75,215.5) -- (282.75,257.5) -- (166.75,257.5) -- cycle ;
\draw (224.75,236.5) node   [align=left] {\begin{minipage}[lt]{71.74pt}\setlength\topsep{0pt}
\begin{center}
{\small \textbf{Lang}\textsubscript{\textbf{1}}\textbf{ Adapter }}
\end{center}

\end{minipage}};


\end{tikzpicture}


==> images/adversarial_fusion_phase2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[rounded corners, x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,609); %set diagram left start at 0, and has height of 609

%Rounded Rect [id:dp641128270300084] 
\draw  [fill={rgb, 255:red, 230; green, 234; blue, 227 }  ,fill opacity=1 ][line width=1.5]  (158,94.41) .. controls (158,68.23) and (179.23,47) .. (205.41,47) -- (484.59,47) .. controls (510.77,47) and (532,68.23) .. (532,94.41) -- (532,476.59) .. controls (532,502.77) and (510.77,524) .. (484.59,524) -- (205.41,524) .. controls (179.23,524) and (158,502.77) .. (158,476.59) -- cycle ;
%Straight Lines [id:da6991519466682301] 
\draw [line width=1.5]    (345,538) -- (345,488.5) ;
\draw [shift={(345,484.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da9870191712218941] 
\draw [line width=1.5]    (322.06,484.27) .. controls (322.63,502.51) and (327.33,512.18) .. (345,511.25) .. controls (362.86,510.31) and (365.7,503.85) .. (365.98,484.8) ;
\draw [shift={(366,481)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(322,480)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da0735240413424183] 
\draw [line width=2.25]    (345,428.5) -- (345,457) ;
%Straight Lines [id:da3530189637680594] 
\draw [line width=2.25]    (345,366.5) -- (345,395.5) ;
%Straight Lines [id:da6598642917268922] 
\draw [line width=2.25]    (345,310.5) -- (345,344) ;
%Straight Lines [id:da0893705954425319] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (345,164) -- (345,221.5) ;
\draw [shift={(345,160)}, rotate = 90] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da6954609211639213] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (356,164.5) -- (356,191.5) -- (463,191.5) -- (463,236) ;
\draw [shift={(356,160.5)}, rotate = 90] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da3344106606436583] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=2.25]    (345,327.25) -- (433,327.25) -- (433,163.5) ;
\draw [shift={(433,158.5)}, rotate = 90] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da39587289224035604] 
\draw [line width=2.25]    (344,90.5) -- (344,108.5) ;
%Straight Lines [id:da05855086361619666] 
\draw [line width=2.25]    (344,35) -- (344,60.5) ;
\draw [shift={(344,30)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da23444775849597477] 
\draw [line width=1.5]    (345,255) -- (345,285.5) ;
\draw [shift={(345,251)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da762700789480208] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (334,164.5) -- (334,191.5) -- (220,191.5) -- (220,226) ;
\draw [shift={(334,160.5)}, rotate = 90] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da8681606210214354] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (262,164.5) -- (262,191.5) -- (220,191.5) -- (220,226) ;
\draw [shift={(262,160.5)}, rotate = 90] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da7274199311061862] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (270,165) -- (270,199.5) -- (345,199.5) -- (345,221.5) ;
\draw [shift={(270,161)}, rotate = 90] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da7472810574291384] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (279,165) -- (279,206.5) -- (463,206) -- (463,231) ;
\draw [shift={(279,161)}, rotate = 90] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da08648622936387285] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (220,255) -- (220,272) -- (345,272.5) -- (345,301.5) ;
\draw [shift={(220,251)}, rotate = 90] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da39269802622168526] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (462,255) -- (462,272) -- (345,272.5) -- (345,301.5) ;
\draw [shift={(462,251)}, rotate = 90] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]   (255.5,451.5) -- (430.5,451.5) -- (430.5,484.5) -- (255.5,484.5) -- cycle (252.5,448.5) -- (433.5,448.5) -- (433.5,487.5) -- (252.5,487.5) -- cycle ;
\draw (343,468) node   [align=left] {\begin{minipage}[lt]{116.28pt}\setlength\topsep{0pt}
\begin{center}
{\small \textbf{Multi-Head Attention}}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 157; green, 179; blue, 156 }  ,fill opacity=1 ][line width=1.5]   (270,396.25) -- (417,396.25) -- (417,429.25) -- (270,429.25) -- cycle  ;
\draw (343.5,412.75) node   [align=left] {\begin{minipage}[lt]{97.24pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\small Add \& Norm}}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 112; green, 165; blue, 227 }  ,fill opacity=1 ][line width=1.5]   (257,339.75) -- (429,339.75) -- (429,372.75) -- (257,372.75) -- cycle (254,336.75) -- (432,336.75) -- (432,375.75) -- (254,375.75) -- cycle ;
\draw (343,356.25) node   [align=left] {\begin{minipage}[lt]{114.24pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\small Feed Forward }}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 224; green, 107; blue, 248 }  ,fill opacity=1 ][line width=1.5]   (409,218.5) -- (514,218.5) -- (514,253.5) -- (409,253.5) -- cycle (406,215.5) -- (517,215.5) -- (517,256.5) -- (406,256.5) -- cycle ;
\draw (461.5,236) node   [align=left] {\begin{minipage}[lt]{68.68pt}\setlength\topsep{0pt}
\begin{center}
{\small \textbf{Lang}\textsubscript{\textbf{n}}\textbf{ Adapter}}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]   (213,109.5) -- (464,109.5) -- (464,161.5) -- (213,161.5) -- cycle  ;
\draw (338.5,135.5) node   [align=left] {\begin{minipage}[lt]{167.96pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\small {\fontfamily{helvet}\selectfont Adapter Fusion }}}
\end{center}

\end{minipage}};
% Text Node
\draw (272.5,148.25) node   [align=left] {\begin{minipage}[lt]{26.52pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\footnotesize Key}}
\end{center}

\end{minipage}};
% Text Node
\draw (350.5,148.25) node   [align=left] {\begin{minipage}[lt]{26.52pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\footnotesize Value}}
\end{center}

\end{minipage}};
% Text Node
\draw (430.5,149.25) node   [align=left] {\begin{minipage}[lt]{26.52pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\footnotesize Query}}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 157; green, 179; blue, 156 }  ,fill opacity=1 ][line width=1.5]   (270,282.25) -- (417,282.25) -- (417,315.25) -- (270,315.25) -- cycle  ;
\draw (343.5,298.75) node   [align=left] {\begin{minipage}[lt]{97.24pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\small Add \& Norm}}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 157; green, 179; blue, 156 }  ,fill opacity=1 ][line width=1.5]   (272,59.25) -- (415,59.25) -- (415,92.25) -- (272,92.25) -- cycle  ;
\draw (343.5,75.75) node   [align=left] {\begin{minipage}[lt]{94.52pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\small Add \& Norm}}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 224; green, 107; blue, 248 }  ,fill opacity=1 ][line width=1.5]   (169.75,218.5) -- (279.75,218.5) -- (279.75,254.5) -- (169.75,254.5) -- cycle (166.75,215.5) -- (282.75,215.5) -- (282.75,257.5) -- (166.75,257.5) -- cycle ;
\draw (224.75,236.5) node   [align=left] {\begin{minipage}[lt]{71.74pt}\setlength\topsep{0pt}
\begin{center}
{\small \textbf{Lang}\textsubscript{\textbf{1}}\textbf{ Adapter }}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 224; green, 107; blue, 248 }  ,fill opacity=1 ][line width=1.5]   (293,218.5) -- (398,218.5) -- (398,253.5) -- (293,253.5) -- cycle (290,215.5) -- (401,215.5) -- (401,256.5) -- (290,256.5) -- cycle ;
\draw (345.5,236) node   [align=left] {\begin{minipage}[lt]{68.68pt}\setlength\topsep{0pt}
\begin{center}
{\small \textbf{Lang}\textsubscript{k}\textbf{ Adapter}}
\end{center}

\end{minipage}};


\end{tikzpicture}


==> images/internal_fusion.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[rounded corners,x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,495); %set diagram left start at 0, and has height of 495

%Rounded Rect [id:dp13798027349488695] 
\draw  [fill={rgb, 255:red, 183; green, 220; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (168,89) .. controls (168,80.16) and (175.16,73) .. (184,73) -- (449,73) .. controls (457.84,73) and (465,80.16) .. (465,89) -- (465,215) .. controls (465,223.84) and (457.84,231) .. (449,231) -- (184,231) .. controls (175.16,231) and (168,223.84) .. (168,215) -- cycle ;
%Straight Lines [id:da7977539392701258] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (228,305.5) -- (317,305.5) -- (317,220) ;
\draw [shift={(317,216)}, rotate = 90] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da8650824443043985] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (231,305.5) -- (299,305.5) -- (299,221) ;
\draw [shift={(299,217)}, rotate = 90] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da7309864536263377] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (189,265) -- (189,219) ;
\draw [shift={(189,215)}, rotate = 90] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da09341468421889854] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (207,265) -- (207,219) ;
\draw [shift={(207,215)}, rotate = 90] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Rounded Rect [id:dp732628763486608] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 147; green, 185; blue, 229 }  ,fill opacity=0.29 ][line width=1.5]  (139.42,287.16) .. controls (139.42,279.11) and (145.95,272.58) .. (154,272.58) -- (289.84,272.58) .. controls (297.89,272.58) and (304.42,279.11) .. (304.42,287.16) -- (304.42,402) .. controls (304.42,410.05) and (297.89,416.58) .. (289.84,416.58) -- (154,416.58) .. controls (145.95,416.58) and (139.42,410.05) .. (139.42,402) -- cycle ;
%Rounded Rect [id:dp07457754772974523] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 147; green, 185; blue, 229 }  ,fill opacity=0.54 ][line width=1.5]  (146.42,280.16) .. controls (146.42,272.11) and (152.95,265.58) .. (161,265.58) -- (296.84,265.58) .. controls (304.89,265.58) and (311.42,272.11) .. (311.42,280.16) -- (311.42,395) .. controls (311.42,403.05) and (304.89,409.58) .. (296.84,409.58) -- (161,409.58) .. controls (152.95,409.58) and (146.42,403.05) .. (146.42,395) -- cycle ;
%Straight Lines [id:da5424628992319724] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (190,434) -- (190,416) ;
%Straight Lines [id:da7816652142982661] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (209,431) -- (209,409) ;
%Straight Lines [id:da42229231795943467] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (189,191.5) -- (189,95) -- (302,95) ;
\draw [shift={(306,95)}, rotate = 180] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da5993146615121212] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (209,191.5) -- (209,95) -- (303,95) ;
\draw [shift={(307,95)}, rotate = 180] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da39329061235196194] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (228,191.5) -- (228,95) -- (302,95) ;
\draw [shift={(306,95)}, rotate = 180] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da11961534053205458] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (298,199.5) -- (298,182) -- (309.07,171.72) ;
\draw [shift={(312,169)}, rotate = 137.12] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da7226753607828844] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (334,196.5) -- (334,180) -- (322.23,171.37) ;
\draw [shift={(319,169)}, rotate = 36.25] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da4186963494050291] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (315.5,193) -- (315.91,175) ;
\draw [shift={(316,171)}, rotate = 91.3] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da5030376724541119] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (316.5,151.13) -- (316.5,142) ;
%Straight Lines [id:da748685871072964] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (422,191.5) -- (422,158) -- (332,158) ;
\draw [shift={(328,158)}, rotate = 360] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da3401197506323823] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (316.5,118.13) -- (316.5,103) ;
%Straight Lines [id:da16197390471731854] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (316.5,84) -- (316.5,60) ;
\draw [shift={(316.5,56)}, rotate = 90] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Rounded Rect [id:dp25424533271040173] 
\draw  [fill={rgb, 255:red, 147; green, 185; blue, 229 }  ,fill opacity=1 ][line width=1.5]  (154,272.58) .. controls (154,264.53) and (160.53,258) .. (168.58,258) -- (304.42,258) .. controls (312.47,258) and (319,264.53) .. (319,272.58) -- (319,387.42) .. controls (319,395.47) and (312.47,402) .. (304.42,402) -- (168.58,402) .. controls (160.53,402) and (154,395.47) .. (154,387.42) -- cycle ;
%Straight Lines [id:da7930110173721745] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (228,266) -- (228,220) ;
\draw [shift={(228,216)}, rotate = 90] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da6236989267199802] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (228,314) -- (228,291) ;
\draw [shift={(228,287)}, rotate = 90] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da7565752539778166] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (229,352) -- (229,335) ;
\draw [shift={(229,331)}, rotate = 90] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da5190979095996715] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (229,430) -- (229,374) ;
\draw [shift={(229,370)}, rotate = 90] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da5326935443569123] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (211,490) -- (211,462) ;
\draw [shift={(211,458)}, rotate = 90] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da5245538006673764] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (317.5,28) -- (317.5,4) ;
\draw [shift={(317.5,0)}, rotate = 90] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da5723990069061562] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (228,305.5) -- (334,305.5) -- (334,219) ;
\draw [shift={(334,215)}, rotate = 90] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da07174046750517515] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (211,476.5) -- (424,476.5) -- (424,221) ;
\draw [shift={(424,217)}, rotate = 90] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da17262823424253582] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (132,490) -- (132,42) -- (257,42) ;
\draw [shift={(261,42)}, rotate = 180] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

% Text Node
\draw (403,83.75) node   [align=left] {\begin{minipage}[lt]{116.28pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\small Adapter Fusion}}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 213; green, 148; blue, 226 }  ,fill opacity=1 ][line width=1.5]   (180,192.18) -- (247,192.18) -- (247,217.18) -- (180,217.18) -- cycle  ;
\draw (213.5,204.68) node   [align=left] {\begin{minipage}[lt]{42.84pt}\setlength\topsep{0pt}
\begin{center}
value
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 126; green, 168; blue, 218 }  ,fill opacity=1 ][line width=1.5]   (283,192.18) -- (351,192.18) -- (351,217.18) -- (283,217.18) -- cycle  ;
\draw (317,204.68) node   [align=left] {\begin{minipage}[lt]{43.52pt}\setlength\topsep{0pt}
\begin{center}
key
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]   (283,117) -- (352,117) -- (352,143) -- (283,143) -- cycle  ;
\draw (317.5,130) node   [align=left] {\begin{minipage}[lt]{44.2pt}\setlength\topsep{0pt}
\begin{center}
softmax
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 230; green, 197; blue, 142 }  ,fill opacity=1 ][line width=1.5]   (387,192.18) -- (454,192.18) -- (454,217.18) -- (387,217.18) -- cycle  ;
\draw (420.5,204.68) node   [align=left] {\begin{minipage}[lt]{42.84pt}\setlength\topsep{0pt}
\begin{center}
query
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]   (263,29) -- (368,29) -- (368,55) -- (263,55) -- cycle  ;
\draw (315.5,42) node   [align=left] {\begin{minipage}[lt]{68.68pt}\setlength\topsep{0pt}
\begin{center}
add \& norm
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 213; green, 225; blue, 240 }  ,fill opacity=1 ][line width=1.5]   (317, 161.5) circle [x radius= 11.31, y radius= 10.61]   ;
\draw (317,161.5) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
{\large ×}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 213; green, 225; blue, 240 }  ,fill opacity=1 ][line width=1.5]   (316, 93.5) circle [x radius= 11.31, y radius= 10.61]   ;
\draw (316,93.5) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
{\large ×}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 213; green, 225; blue, 240 }  ,fill opacity=1 ][line width=1.5]   (228, 276.5) circle [x radius= 11.31, y radius= 10.61]   ;
\draw (228,276.5) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
{\large ×}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]   (179,313.09) -- (278,313.09) -- (278,331.09) -- (179,331.09) -- cycle  ;
\draw (228.5,322.09) node   [align=left] {\begin{minipage}[lt]{64.6pt}\setlength\topsep{0pt}
\begin{center}
{\small FF Up}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]   (179,351.09) -- (278,351.09) -- (278,369.09) -- (179,369.09) -- cycle  ;
\draw (228.5,360.09) node   [align=left] {\begin{minipage}[lt]{64.6pt}\setlength\topsep{0pt}
\begin{center}
{\small FF Down}
\end{center}

\end{minipage}};
% Text Node
\draw (283.29,272.58) node   [align=left] {\begin{minipage}[lt]{49.92pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\footnotesize Language}}\\\textbf{{\footnotesize Adapters}}
\end{center}
\end{minipage}};


% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]   (163,431) -- (268,431) -- (268,457) -- (163,457) -- cycle  ;
\draw (215.5,444) node   [align=left] {\begin{minipage}[lt]{68.68pt}\setlength\topsep{0pt}
\begin{center}
add \& norm
\end{center}

\end{minipage}};


\end{tikzpicture}


==> images/ner_adapter_arch.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,584); %set diagram left start at 0, and has height of 584



%Rounded Rect [id:dp40038417505129154] 
\draw  [fill={rgb, 255:red, 248; green, 247; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (116,74.29) .. controls (116,43) and (141.37,17.63) .. (172.66,17.63) -- (506.34,17.63) .. controls (537.63,17.63) and (563,43) .. (563,74.29) -- (563,463.84) .. controls (563,495.13) and (537.63,520.5) .. (506.34,520.5) -- (172.66,520.5) .. controls (141.37,520.5) and (116,495.13) .. (116,463.84) -- cycle ;
%Straight Lines [id:da47407339756975797] 
\draw [color={rgb, 255:red, 38; green, 19; blue, 19 }  ,draw opacity=1 ][line width=1.5]    (340,536.5) -- (340,487) ;
\draw [shift={(340,483)}, rotate = 90] [fill={rgb, 255:red, 38; green, 19; blue, 19 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da5533192840031707] 
\draw [color={rgb, 255:red, 38; green, 19; blue, 19 }  ,draw opacity=1 ][line width=1.5]    (317.06,485.77) .. controls (317.63,504.01) and (322.33,513.68) .. (340,512.75) .. controls (357.86,511.81) and (360.7,505.35) .. (360.98,486.3) ;
\draw [shift={(361,482.5)}, rotate = 90] [fill={rgb, 255:red, 38; green, 19; blue, 19 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(317,481.5)}, rotate = 90] [fill={rgb, 255:red, 38; green, 19; blue, 19 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da7815301701933548] 
\draw [color={rgb, 255:red, 38; green, 19; blue, 19 }  ,draw opacity=1 ][line width=2.25]    (339,428.5) -- (339,457) ;
%Straight Lines [id:da9444460517026758] 
\draw [color={rgb, 255:red, 38; green, 19; blue, 19 }  ,draw opacity=1 ][line width=2.25]    (339,366.5) -- (339,395.5) ;
%Straight Lines [id:da34870247569397606] 
\draw [color={rgb, 255:red, 38; green, 19; blue, 19 }  ,draw opacity=1 ][line width=2.25]    (339,310.5) -- (339,344) ;
%Straight Lines [id:da48235545492268517] 
\draw [color={rgb, 255:red, 38; green, 19; blue, 19 }  ,draw opacity=1 ][line width=1.5]    (338.5,385.5) -- (201.5,385.5) -- (201.5,298.5) -- (265.5,298.5) ;
\draw [shift={(269.5,298.5)}, rotate = 180] [fill={rgb, 255:red, 38; green, 19; blue, 19 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da09316208488300526] 
\draw [color={rgb, 255:red, 38; green, 19; blue, 19 }  ,draw opacity=1 ][line width=1.5]    (270,167.5) -- (270,188) -- (389,188) -- (389,208) ;
\draw [shift={(270,163.5)}, rotate = 90] [fill={rgb, 255:red, 38; green, 19; blue, 19 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da10678726060089216] 
\draw [color={rgb, 255:red, 38; green, 19; blue, 19 }  ,draw opacity=1 ][line width=1.5]    (252,167.5) -- (252,208) ;
\draw [shift={(252,163.5)}, rotate = 90] [fill={rgb, 255:red, 38; green, 19; blue, 19 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da8755012589197047] 
\draw [color={rgb, 255:red, 38; green, 19; blue, 19 }  ,draw opacity=1 ][line width=2.25]    (344,90.5) -- (344,108.5) ;
%Straight Lines [id:da1441815952157104] 
\draw [color={rgb, 255:red, 38; green, 19; blue, 19 }  ,draw opacity=1 ][line width=1.5]    (340.5,385.5) -- (153,385.5) -- (153,71.5) -- (268,71.5) ;
\draw [shift={(272,71.5)}, rotate = 180] [fill={rgb, 255:red, 38; green, 19; blue, 19 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da49015151484147723] 
\draw [color={rgb, 255:red, 38; green, 19; blue, 19 }  ,draw opacity=1 ][line width=2.25]    (344,10.5) -- (344,57.5) ;
\draw [shift={(344,5.5)}, rotate = 90] [fill={rgb, 255:red, 38; green, 19; blue, 19 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da8403126939548058] 
\draw [color={rgb, 255:red, 38; green, 19; blue, 19 }  ,draw opacity=1 ][line width=1.5]    (339,327.25) -- (530,327.25) -- (530,188) -- (426,188) -- (426,166) ;
\draw [shift={(426,162)}, rotate = 90] [fill={rgb, 255:red, 38; green, 19; blue, 19 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da12970280010902435] 
\draw [color={rgb, 255:red, 38; green, 19; blue, 19 }  ,draw opacity=1 ][line width=1.5]    (347,165.5) -- (347,180) -- (374,180) -- (374,206.5) ;
\draw [shift={(347,161.5)}, rotate = 90] [fill={rgb, 255:red, 38; green, 19; blue, 19 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da7349161711814949] 
\draw [color={rgb, 255:red, 38; green, 19; blue, 19 }  ,draw opacity=1 ][line width=1.5]    (332,165.5) -- (332,180) -- (305,180) -- (305,206.5) ;
\draw [shift={(332,161.5)}, rotate = 90] [fill={rgb, 255:red, 38; green, 19; blue, 19 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da22367459126941514] 
\draw [color={rgb, 255:red, 38; green, 19; blue, 19 }  ,draw opacity=1 ][line width=1.5]    (252,249.5) -- (252,266.63) -- (339.5,266.63) -- (339.5,285.5) ;
\draw [shift={(252,245.5)}, rotate = 90] [fill={rgb, 255:red, 38; green, 19; blue, 19 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da6096594090476155] 
\draw [color={rgb, 255:red, 38; green, 19; blue, 19 }  ,draw opacity=1 ][line width=1.5]    (426,251.5) -- (426,266.63) -- (339.5,266.63) -- (339.5,285.5) ;
\draw [shift={(426,247.5)}, rotate = 90] [fill={rgb, 255:red, 38; green, 19; blue, 19 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]   (252,451.5) -- (427,451.5) -- (427,484.5) -- (252,484.5) -- cycle  ;
\draw (339.5,468) node   [align=left] {\begin{minipage}[lt]{116.28pt}\setlength\topsep{0pt}
\begin{center}
{\small \textbf{Multi-Head Attention}}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 202; green, 207; blue, 133 }  ,fill opacity=1 ][line width=1.5]   (266,396.25) -- (413,396.25) -- (413,429.25) -- (266,429.25) -- cycle  ;
\draw (339.5,412.75) node   [align=left] {\begin{minipage}[lt]{97.24pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\small Add \& Norm}}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 77; green, 179; blue, 252 }  ,fill opacity=1 ][line width=1.5]   (252,339.75) -- (427,339.75) -- (427,372.75) -- (252,372.75) -- cycle  ;
\draw (339.5,356.25) node   [align=left] {\begin{minipage}[lt]{116.28pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\small Feed Forward }}
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 38; green, 19; blue, 19 }  ,draw opacity=1 ][fill={rgb, 255:red, 154; green, 189; blue, 151 }  ,fill opacity=1 ][line width=1.5]   (214,109.5) -- (465,109.5) -- (465,161.5) -- (214,161.5) -- cycle  ;
\draw (339.5,135.5) node   [align=left] {\begin{minipage}[lt]{167.96pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\small {\fontfamily{helvet}\selectfont Adapter Fusion }}}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 202; green, 207; blue, 133 }  ,fill opacity=1 ][line width=1.5]   (268,282.25) -- (411,282.25) -- (411,315.25) -- (268,315.25) -- cycle  ;
\draw (339.5,298.75) node   [align=left] {\begin{minipage}[lt]{94.52pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\small Add \& Norm}}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 202; green, 207; blue, 133 }  ,fill opacity=1 ][line width=1.5]   (268,57.25) -- (411,57.25) -- (411,90.25) -- (268,90.25) -- cycle  ;
\draw (339.5,73.75) node   [align=left] {\begin{minipage}[lt]{94.52pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\small Add \& Norm}}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 128; green, 147; blue, 241 }  ,fill opacity=1 ][line width=1.5]   (177.25,208) -- (328.25,208) -- (328.25,244) -- (177.25,244) -- cycle  ;
\draw (252.75,226) node   [align=left] {\begin{minipage}[lt]{99.96pt}\setlength\topsep{0pt}
\begin{center}
Language Adapter
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 128; green, 147; blue, 241 }  ,fill opacity=1 ][line width=1.5]   (350.75,208) -- (501.75,208) -- (501.75,244) -- (350.75,244) -- cycle  ;
\draw (426.25,226) node   [align=left] {\begin{minipage}[lt]{99.96pt}\setlength\topsep{0pt}
\begin{center}
NER Adapter
\end{center}

\end{minipage}};
% Text Node
\draw (260.5,148.25) node   [align=left] {\begin{minipage}[lt]{26.52pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\footnotesize Key}}
\end{center}

\end{minipage}};
% Text Node
\draw (338.5,148.25) node   [align=left] {\begin{minipage}[lt]{26.52pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\footnotesize Value}}
\end{center}

\end{minipage}};
% Text Node
\draw (418.5,149.25) node   [align=left] {\begin{minipage}[lt]{26.52pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\footnotesize Query}}
\end{center}

\end{minipage}};


\end{tikzpicture}


==> images/ner_embeddings.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,524); %set diagram left start at 0, and has height of 524


%Rounded Rect [id:dp03753624525452581] 
\draw  [fill={rgb, 255:red, 237; green, 231; blue, 236 }  ,fill opacity=1 ] (135,180.3) .. controls (135,150.31) and (159.31,126) .. (189.3,126) -- (884.7,126) .. controls (914.69,126) and (939,150.31) .. (939,180.3) -- (939,343.2) .. controls (939,373.19) and (914.69,397.5) .. (884.7,397.5) -- (189.3,397.5) .. controls (159.31,397.5) and (135,373.19) .. (135,343.2) -- cycle ;

% Text Node
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]  (174,22.75) -- (204,22.75) -- (204,52.75) -- (174,52.75) -- cycle  ;
\draw (189,37.75) node   [align=left] {\begin{minipage}[lt]{17.68pt}\setlength\topsep{0pt}
\begin{center}
for
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]  (215,22.75) -- (233,22.75) -- (233,52.75) -- (215,52.75) -- cycle  ;
\draw (224,37.75) node   [align=left] {\begin{minipage}[lt]{9.52pt}\setlength\topsep{0pt}
\begin{center}
(
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]  (246,22.75) -- (272,22.75) -- (272,52.75) -- (246,52.75) -- cycle  ;
\draw (259,37.75) node   [align=left] {\begin{minipage}[lt]{14.96pt}\setlength\topsep{0pt}
\begin{center}
int
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]  (284,22.75) -- (304,22.75) -- (304,52.75) -- (284,52.75) -- cycle  ;
\draw (294,37.75) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
i
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]  (314,22.75) -- (334,22.75) -- (334,52.75) -- (314,52.75) -- cycle  ;
\draw (324,37.75) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
=
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]  (345,22.75) -- (365,22.75) -- (365,52.75) -- (345,52.75) -- cycle  ;
\draw (355,37.75) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
0
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]  (375,22.75) -- (395,22.75) -- (395,52.75) -- (375,52.75) -- cycle  ;
\draw (385,37.75) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
;
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]  (405,22.75) -- (425,22.75) -- (425,52.75) -- (405,52.75) -- cycle  ;
\draw (415,37.75) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
i
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]  (435,22.75) -- (455,22.75) -- (455,52.75) -- (435,52.75) -- cycle  ;
\draw (445,37.75) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
<
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]  (465,22.75) -- (485,22.75) -- (485,52.75) -- (465,52.75) -- cycle  ;
\draw (475,37.75) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
0
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]  (496,22.75) -- (514,22.75) -- (514,52.75) -- (496,52.75) -- cycle  ;
\draw (505,37.75) node   [align=left] {\begin{minipage}[lt]{9.52pt}\setlength\topsep{0pt}
\begin{center}
;
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]  (524,22.75) -- (544,22.75) -- (544,52.75) -- (524,52.75) -- cycle  ;
\draw (534,37.75) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
i
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]  (554,22.75) -- (582,22.75) -- (582,52.75) -- (554,52.75) -- cycle  ;
\draw (568,37.75) node   [align=left] {\begin{minipage}[lt]{16.32pt}\setlength\topsep{0pt}
\begin{center}
++
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]  (594,22.75) -- (612,22.75) -- (612,52.75) -- (594,52.75) -- cycle  ;
\draw (603,37.75) node   [align=left] {\begin{minipage}[lt]{9.52pt}\setlength\topsep{0pt}
\begin{center}
)
\end{center}

\end{minipage}};
% Text Node
\draw (11,27.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {Input Words};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]  (174,77.75) -- (204,77.75) -- (204,107.75) -- (174,107.75) -- cycle  ;
\draw (189,92.75) node   [align=left] {\begin{minipage}[lt]{17.68pt}\setlength\topsep{0pt}
\begin{center}
for
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]  (215,77.75) -- (233,77.75) -- (233,107.75) -- (215,107.75) -- cycle  ;
\draw (224,92.75) node   [align=left] {\begin{minipage}[lt]{9.52pt}\setlength\topsep{0pt}
\begin{center}
(
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]  (246,77.75) -- (272,77.75) -- (272,107.75) -- (246,107.75) -- cycle  ;
\draw (259,92.75) node   [align=left] {\begin{minipage}[lt]{14.96pt}\setlength\topsep{0pt}
\begin{center}
int
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]  (284,77.75) -- (304,77.75) -- (304,107.75) -- (284,107.75) -- cycle  ;
\draw (294,92.75) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
i
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]  (314,77.75) -- (334,77.75) -- (334,107.75) -- (314,107.75) -- cycle  ;
\draw (324,92.75) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
=
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]  (345,77.75) -- (365,77.75) -- (365,107.75) -- (345,107.75) -- cycle  ;
\draw (355,92.75) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
0
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]  (375,77.75) -- (395,77.75) -- (395,107.75) -- (375,107.75) -- cycle  ;
\draw (385,92.75) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
;
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]  (405,77.75) -- (425,77.75) -- (425,107.75) -- (405,107.75) -- cycle  ;
\draw (415,92.75) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
i
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]  (435,77.75) -- (455,77.75) -- (455,107.75) -- (435,107.75) -- cycle  ;
\draw (445,92.75) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
<
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]  (465,77.75) -- (485,77.75) -- (485,107.75) -- (465,107.75) -- cycle  ;
\draw (475,92.75) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
0
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]  (496,77.75) -- (514,77.75) -- (514,107.75) -- (496,107.75) -- cycle  ;
\draw (505,92.75) node   [align=left] {\begin{minipage}[lt]{9.52pt}\setlength\topsep{0pt}
\begin{center}
;
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]  (524,77.75) -- (544,77.75) -- (544,107.75) -- (524,107.75) -- cycle  ;
\draw (534,92.75) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
i
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]  (554,77.75) -- (582,77.75) -- (582,107.75) -- (554,107.75) -- cycle  ;
\draw (568,92.75) node   [align=left] {\begin{minipage}[lt]{16.32pt}\setlength\topsep{0pt}
\begin{center}
++
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]  (594,77.75) -- (612,77.75) -- (612,107.75) -- (594,107.75) -- cycle  ;
\draw (603,92.75) node   [align=left] {\begin{minipage}[lt]{9.52pt}\setlength\topsep{0pt}
\begin{center}
)
\end{center}

\end{minipage}};
% Text Node
\draw (11,82.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {Sub-Tokens};
% Text Node
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]  (622,22.75) -- (640,22.75) -- (640,52.75) -- (622,52.75) -- cycle  ;
\draw (631,37.75) node   [align=left] {\begin{minipage}[lt]{9.52pt}\setlength\topsep{0pt}
\begin{center}
\{
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]  (652,22.75) -- (717,22.75) -- (717,52.75) -- (652,52.75) -- cycle  ;
\draw (684.5,37.75) node   [align=left] {\begin{minipage}[lt]{41.48pt}\setlength\topsep{0pt}
\begin{center}
System
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]  (728,22.75) -- (746,22.75) -- (746,52.75) -- (728,52.75) -- cycle  ;
\draw (737,37.75) node   [align=left] {\begin{minipage}[lt]{9.52pt}\setlength\topsep{0pt}
\begin{center}
.
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]  (754,22.75) -- (787,22.75) -- (787,52.75) -- (754,52.75) -- cycle  ;
\draw (770.5,37.75) node   [align=left] {\begin{minipage}[lt]{19.72pt}\setlength\topsep{0pt}
\begin{center}
out
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]  (797,22.75) -- (815,22.75) -- (815,52.75) -- (797,52.75) -- cycle  ;
\draw (806,37.75) node   [align=left] {\begin{minipage}[lt]{9.52pt}\setlength\topsep{0pt}
\begin{center}
.
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]  (827,22.75) -- (891,22.75) -- (891,52.75) -- (827,52.75) -- cycle  ;
\draw (859,37.75) node   [align=left] {\begin{minipage}[lt]{40.8pt}\setlength\topsep{0pt}
\begin{center}
println
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]  (623,77.75) -- (641,77.75) -- (641,107.75) -- (623,107.75) -- cycle  ;
\draw (632,92.75) node   [align=left] {\begin{minipage}[lt]{9.52pt}\setlength\topsep{0pt}
\begin{center}
\{
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]  (649,77.75) -- (682,77.75) -- (682,107.75) -- (649,107.75) -- cycle  ;
\draw (665.5,92.75) node   [align=left] {\begin{minipage}[lt]{19.72pt}\setlength\topsep{0pt}
\begin{center}
Sys
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]  (728,77.75) -- (746,77.75) -- (746,107.75) -- (728,107.75) -- cycle  ;
\draw (737,92.75) node   [align=left] {\begin{minipage}[lt]{9.52pt}\setlength\topsep{0pt}
\begin{center}
.
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]  (755,77.75) -- (788,77.75) -- (788,107.75) -- (755,107.75) -- cycle  ;
\draw (771.5,92.75) node   [align=left] {\begin{minipage}[lt]{19.72pt}\setlength\topsep{0pt}
\begin{center}
out
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]  (798,77.75) -- (816,77.75) -- (816,107.75) -- (798,107.75) -- cycle  ;
\draw (807,92.75) node   [align=left] {\begin{minipage}[lt]{9.52pt}\setlength\topsep{0pt}
\begin{center}
.
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]  (828,77.75) -- (865,77.75) -- (865,107.75) -- (828,107.75) -- cycle  ;
\draw (846.5,92.75) node   [align=left] {\begin{minipage}[lt]{22.44pt}\setlength\topsep{0pt}
\begin{center}
print
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]  (688,77.75) -- (721,77.75) -- (721,107.75) -- (688,107.75) -- cycle  ;
\draw (704.5,92.75) node   [align=left] {\begin{minipage}[lt]{19.72pt}\setlength\topsep{0pt}
\begin{center}
tem
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]  (873,77.75) -- (892,77.75) -- (892,107.75) -- (873,107.75) -- cycle  ;
\draw (882.5,92.75) node   [align=left] {\begin{minipage}[lt]{10.2pt}\setlength\topsep{0pt}
\begin{center}
ln
\end{center}

\end{minipage}};
% Text Node
\draw (461,183.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{85.67pt}\setlength\topsep{0pt}
\begin{center}
Transformer Block
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 120; green, 173; blue, 235 }  ,fill opacity=1 ]  (174.5,138.75) -- (204.5,138.75) -- (204.5,168.75) -- (174.5,168.75) -- cycle  ;
\draw (189.5,153.75) node   [align=left] {\begin{minipage}[lt]{17.68pt}\setlength\topsep{0pt}
\begin{center}
E{\scriptsize for}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 120; green, 173; blue, 235 }  ,fill opacity=1 ]  (215.5,138.75) -- (236.5,138.75) -- (236.5,168.75) -- (215.5,168.75) -- cycle  ;
\draw (226,153.75) node   [align=left] {\begin{minipage}[lt]{11.56pt}\setlength\topsep{0pt}
\begin{center}
E{\scriptsize (}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 120; green, 173; blue, 235 }  ,fill opacity=1 ]  (246.5,138.75) -- (275.5,138.75) -- (275.5,168.75) -- (246.5,168.75) -- cycle  ;
\draw (261,153.75) node   [align=left] {\begin{minipage}[lt]{17pt}\setlength\topsep{0pt}
\begin{center}
E{\scriptsize int}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 120; green, 173; blue, 235 }  ,fill opacity=1 ]  (284.5,138.75) -- (304.5,138.75) -- (304.5,168.75) -- (284.5,168.75) -- cycle  ;
\draw (294.5,153.75) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
E{\scriptsize i}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 120; green, 173; blue, 235 }  ,fill opacity=1 ]  (314.5,138.75) -- (338.5,138.75) -- (338.5,168.75) -- (314.5,168.75) -- cycle  ;
\draw (326.5,153.75) node   [align=left] {\begin{minipage}[lt]{13.6pt}\setlength\topsep{0pt}
\begin{center}
E{\scriptsize =}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 120; green, 173; blue, 235 }  ,fill opacity=1 ]  (345.5,138.75) -- (368.5,138.75) -- (368.5,168.75) -- (345.5,168.75) -- cycle  ;
\draw (357,153.75) node   [align=left] {\begin{minipage}[lt]{12.92pt}\setlength\topsep{0pt}
\begin{center}
E{\scriptsize 0}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 120; green, 173; blue, 235 }  ,fill opacity=1 ]  (375.5,138.75) -- (395.5,138.75) -- (395.5,168.75) -- (375.5,168.75) -- cycle  ;
\draw (385.5,153.75) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
E{\scriptsize ;}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 120; green, 173; blue, 235 }  ,fill opacity=1 ]  (405.5,138.75) -- (425.5,138.75) -- (425.5,168.75) -- (405.5,168.75) -- cycle  ;
\draw (415.5,153.75) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
E{\scriptsize i}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 120; green, 173; blue, 235 }  ,fill opacity=1 ]  (435.5,138.75) -- (457.5,138.75) -- (457.5,168.75) -- (435.5,168.75) -- cycle  ;
\draw (446.5,153.75) node   [align=left] {\begin{minipage}[lt]{12.24pt}\setlength\topsep{0pt}
\begin{center}
E{\scriptsize <}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 120; green, 173; blue, 235 }  ,fill opacity=1 ]  (465.5,138.75) -- (487.5,138.75) -- (487.5,168.75) -- (465.5,168.75) -- cycle  ;
\draw (476.5,153.75) node   [align=left] {\begin{minipage}[lt]{12.24pt}\setlength\topsep{0pt}
\begin{center}
E{\scriptsize 0}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 120; green, 173; blue, 235 }  ,fill opacity=1 ]  (496.5,138.75) -- (516.5,138.75) -- (516.5,168.75) -- (496.5,168.75) -- cycle  ;
\draw (506.5,153.75) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
E{\scriptsize ;}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 120; green, 173; blue, 235 }  ,fill opacity=1 ]  (524.5,138.75) -- (545.5,138.75) -- (545.5,168.75) -- (524.5,168.75) -- cycle  ;
\draw (535,153.75) node   [align=left] {\begin{minipage}[lt]{11.56pt}\setlength\topsep{0pt}
\begin{center}
E{\scriptsize i}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 120; green, 173; blue, 235 }  ,fill opacity=1 ]  (554.5,138.75) -- (582.5,138.75) -- (582.5,168.75) -- (554.5,168.75) -- cycle  ;
\draw (568.5,153.75) node   [align=left] {\begin{minipage}[lt]{16.32pt}\setlength\topsep{0pt}
\begin{center}
E{\scriptsize ++}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 120; green, 173; blue, 235 }  ,fill opacity=1 ]  (594.5,138.75) -- (617.5,138.75) -- (617.5,168.75) -- (594.5,168.75) -- cycle  ;
\draw (606,153.75) node   [align=left] {\begin{minipage}[lt]{12.92pt}\setlength\topsep{0pt}
\begin{center}
E{\scriptsize )}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 120; green, 173; blue, 235 }  ,fill opacity=1 ]  (623.5,138.75) -- (644.5,138.75) -- (644.5,168.75) -- (623.5,168.75) -- cycle  ;
\draw (634,153.75) node   [align=left] {\begin{minipage}[lt]{11.56pt}\setlength\topsep{0pt}
\begin{center}
E{\scriptsize \{}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 120; green, 173; blue, 235 }  ,fill opacity=1 ]  (651.5,138.75) -- (684.5,138.75) -- (684.5,168.75) -- (651.5,168.75) -- cycle  ;
\draw (668,153.75) node   [align=left] {\begin{minipage}[lt]{19.72pt}\setlength\topsep{0pt}
\begin{center}
E{\scriptsize Sys}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 120; green, 173; blue, 235 }  ,fill opacity=1 ]  (730.5,138.75) -- (751.5,138.75) -- (751.5,168.75) -- (730.5,168.75) -- cycle  ;
\draw (741,153.75) node   [align=left] {\begin{minipage}[lt]{11.56pt}\setlength\topsep{0pt}
\begin{center}
E.
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 120; green, 173; blue, 235 }  ,fill opacity=1 ]  (757.5,138.75) -- (790.5,138.75) -- (790.5,168.75) -- (757.5,168.75) -- cycle  ;
\draw (774,153.75) node   [align=left] {\begin{minipage}[lt]{19.72pt}\setlength\topsep{0pt}
\begin{center}
E{\scriptsize out}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 120; green, 173; blue, 235 }  ,fill opacity=1 ]  (798.5,138.75) -- (820.5,138.75) -- (820.5,168.75) -- (798.5,168.75) -- cycle  ;
\draw (809.5,153.75) node   [align=left] {\begin{minipage}[lt]{12.24pt}\setlength\topsep{0pt}
\begin{center}
E.
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 120; green, 173; blue, 235 }  ,fill opacity=1 ]  (828.5,138.75) -- (865.5,138.75) -- (865.5,168.75) -- (828.5,168.75) -- cycle  ;
\draw (847,153.75) node   [align=left] {\begin{minipage}[lt]{22.44pt}\setlength\topsep{0pt}
\begin{center}
E{\scriptsize print}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 120; green, 173; blue, 235 }  ,fill opacity=1 ]  (690.5,138.75) -- (723.5,138.75) -- (723.5,168.75) -- (690.5,168.75) -- cycle  ;
\draw (707,153.75) node   [align=left] {\begin{minipage}[lt]{19.72pt}\setlength\topsep{0pt}
\begin{center}
E{\scriptsize tem}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 120; green, 173; blue, 235 }  ,fill opacity=1 ]  (873.5,138.75) -- (897.5,138.75) -- (897.5,168.75) -- (873.5,168.75) -- cycle  ;
\draw (885.5,153.75) node   [align=left] {\begin{minipage}[lt]{13.6pt}\setlength\topsep{0pt}
\begin{center}
E{\scriptsize ln}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (145.5,258.75) -- (170.5,258.75) -- (170.5,288.75) -- (145.5,288.75) -- cycle  ;
\draw (158,273.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{14.28pt}\setlength\topsep{0pt}
\begin{center}
L{\scriptsize for}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (205.5,258.75) -- (226.5,258.75) -- (226.5,288.75) -- (205.5,288.75) -- cycle  ;
\draw (216,273.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{11.56pt}\setlength\topsep{0pt}
\begin{center}
L{\scriptsize (}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 234; green, 166; blue, 247 }  ,fill opacity=1 ]  (229.5,258.75) -- (258.5,258.75) -- (258.5,288.75) -- (229.5,288.75) -- cycle  ;
\draw (244,273.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{17pt}\setlength\topsep{0pt}
\begin{center}
T{\scriptsize int}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (265.5,258.75) -- (285.5,258.75) -- (285.5,288.75) -- (265.5,288.75) -- cycle  ;
\draw (275.5,273.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
L{\scriptsize i}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (316.5,258.75) -- (340.5,258.75) -- (340.5,288.75) -- (316.5,288.75) -- cycle  ;
\draw (328.5,273.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{13.6pt}\setlength\topsep{0pt}
\begin{center}
L{\scriptsize =}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (375.5,258.75) -- (398.5,258.75) -- (398.5,288.75) -- (375.5,288.75) -- cycle  ;
\draw (387,273.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{12.92pt}\setlength\topsep{0pt}
\begin{center}
L{\scriptsize 0}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (434.5,258.75) -- (454.5,258.75) -- (454.5,288.75) -- (434.5,288.75) -- cycle  ;
\draw (444.5,273.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
L{\scriptsize ;}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (609.5,258.75) -- (630.5,258.75) -- (630.5,288.75) -- (609.5,288.75) -- cycle  ;
\draw (620,273.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{11.56pt}\setlength\topsep{0pt}
\begin{center}
L.
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (660.5,258.75) -- (693.5,258.75) -- (693.5,288.75) -- (660.5,288.75) -- cycle  ;
\draw (677,273.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{19.72pt}\setlength\topsep{0pt}
\begin{center}
L{\scriptsize out}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (734.5,258.75) -- (756.5,258.75) -- (756.5,288.75) -- (734.5,288.75) -- cycle  ;
\draw (745.5,273.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{12.24pt}\setlength\topsep{0pt}
\begin{center}
L.
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (789.5,258.75) -- (826.5,258.75) -- (826.5,288.75) -- (789.5,288.75) -- cycle  ;
\draw (808,273.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{22.44pt}\setlength\topsep{0pt}
\begin{center}
L{\scriptsize print}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (532.5,258.75) -- (565.5,258.75) -- (565.5,288.75) -- (532.5,288.75) -- cycle  ;
\draw (549,273.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{19.72pt}\setlength\topsep{0pt}
\begin{center}
L{\scriptsize tem}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (873.5,258.75) -- (897.5,258.75) -- (897.5,288.75) -- (873.5,288.75) -- cycle  ;
\draw (885.5,273.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{13.6pt}\setlength\topsep{0pt}
\begin{center}
L{\scriptsize ln}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 234; green, 166; blue, 247 }  ,fill opacity=1 ]  (173.5,258.75) -- (198.5,258.75) -- (198.5,288.75) -- (173.5,288.75) -- cycle  ;
\draw (186,273.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{14.28pt}\setlength\topsep{0pt}
\begin{center}
T{\scriptsize for}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 234; green, 166; blue, 247 }  ,fill opacity=1 ]  (288.5,258.75) -- (308.5,258.75) -- (308.5,288.75) -- (288.5,288.75) -- cycle  ;
\draw (298.5,273.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
T{\scriptsize i}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 234; green, 166; blue, 247 }  ,fill opacity=1 ]  (343.5,258.75) -- (367.5,258.75) -- (367.5,288.75) -- (343.5,288.75) -- cycle  ;
\draw (355.5,273.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{13.6pt}\setlength\topsep{0pt}
\begin{center}
T{\scriptsize =}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 234; green, 166; blue, 247 }  ,fill opacity=1 ]  (401.5,258.75) -- (424.5,258.75) -- (424.5,288.75) -- (401.5,288.75) -- cycle  ;
\draw (413,273.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{12.92pt}\setlength\topsep{0pt}
\begin{center}
T{\scriptsize 0}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 234; green, 166; blue, 247 }  ,fill opacity=1 ]  (457.5,258.75) -- (477.5,258.75) -- (477.5,288.75) -- (457.5,288.75) -- cycle  ;
\draw (467.5,273.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
T{\scriptsize ;}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 234; green, 166; blue, 247 }  ,fill opacity=1 ]  (568.5,258.75) -- (601.5,258.75) -- (601.5,288.75) -- (568.5,288.75) -- cycle  ;
\draw (585,273.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{19.72pt}\setlength\topsep{0pt}
\begin{center}
T{\scriptsize tem}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 234; green, 166; blue, 247 }  ,fill opacity=1 ]  (633.5,258.75) -- (654.5,258.75) -- (654.5,288.75) -- (633.5,288.75) -- cycle  ;
\draw (644,273.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{11.56pt}\setlength\topsep{0pt}
\begin{center}
T.
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 234; green, 166; blue, 247 }  ,fill opacity=1 ]  (695.5,258.75) -- (728.5,258.75) -- (728.5,288.75) -- (695.5,288.75) -- cycle  ;
\draw (712,273.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{19.72pt}\setlength\topsep{0pt}
\begin{center}
T{\scriptsize out}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 234; green, 166; blue, 247 }  ,fill opacity=1 ]  (759.5,258.75) -- (781.5,258.75) -- (781.5,288.75) -- (759.5,288.75) -- cycle  ;
\draw (770.5,273.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{12.24pt}\setlength\topsep{0pt}
\begin{center}
T.
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 234; green, 166; blue, 247 }  ,fill opacity=1 ]  (829.5,258.75) -- (866.5,258.75) -- (866.5,288.75) -- (829.5,288.75) -- cycle  ;
\draw (848,273.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{22.44pt}\setlength\topsep{0pt}
\begin{center}
T{\scriptsize print}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 234; green, 166; blue, 247 }  ,fill opacity=1 ]  (900.5,258.75) -- (924.5,258.75) -- (924.5,288.75) -- (900.5,288.75) -- cycle  ;
\draw (912.5,273.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{13.6pt}\setlength\topsep{0pt}
\begin{center}
T{\scriptsize ln}
\end{center}

\end{minipage}};
% Text Node
\draw (498,267.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{11.23pt}\setlength\topsep{0pt}
\begin{center}
...
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (200.5,221.75) .. controls (200.5,216.23) and (204.98,211.75) .. (210.5,211.75) -- (507.5,211.75) .. controls (513.02,211.75) and (517.5,216.23) .. (517.5,221.75) -- (517.5,231.75) .. controls (517.5,237.27) and (513.02,241.75) .. (507.5,241.75) -- (210.5,241.75) .. controls (204.98,241.75) and (200.5,237.27) .. (200.5,231.75) -- cycle  ;
\draw (359,226.75) node   [align=left] {\begin{minipage}[lt]{212.84pt}\setlength\topsep{0pt}
\begin{center}
Language Adapter
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 239; green, 168; blue, 251 }  ,fill opacity=1 ]  (526.5,221.75) .. controls (526.5,216.23) and (530.98,211.75) .. (536.5,211.75) -- (861.5,211.75) .. controls (867.02,211.75) and (871.5,216.23) .. (871.5,221.75) -- (871.5,231.75) .. controls (871.5,237.27) and (867.02,241.75) .. (861.5,241.75) -- (536.5,241.75) .. controls (530.98,241.75) and (526.5,237.27) .. (526.5,231.75) -- cycle  ;
\draw (699,226.75) node   [align=left] {\begin{minipage}[lt]{231.88pt}\setlength\topsep{0pt}
\begin{center}
NER Adapter
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 249; green, 143; blue, 156 }  ,fill opacity=1 ]  (364.5,311.75) .. controls (364.5,306.23) and (368.98,301.75) .. (374.5,301.75) -- (699.5,301.75) .. controls (705.02,301.75) and (709.5,306.23) .. (709.5,311.75) -- (709.5,321.75) .. controls (709.5,327.27) and (705.02,331.75) .. (699.5,331.75) -- (374.5,331.75) .. controls (368.98,331.75) and (364.5,327.27) .. (364.5,321.75) -- cycle  ;
\draw (537,316.75) node   [align=left] {\begin{minipage}[lt]{231.88pt}\setlength\topsep{0pt}
\begin{center}
AdapterFusion
\end{center}

\end{minipage}};
% Text Node
\draw (11,145.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {Embeddings};
% Text Node
\draw (11,254.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {Language \&Type\\Embeddings};
% Text Node
\draw  [fill={rgb, 255:red, 249; green, 143; blue, 156 }  ,fill opacity=1 ]  (175.5,347.75) -- (205.5,347.75) -- (205.5,377.75) -- (175.5,377.75) -- cycle  ;
\draw (190.5,362.75) node   [align=left] {\begin{minipage}[lt]{17.68pt}\setlength\topsep{0pt}
\begin{center}
F{\scriptsize for}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 249; green, 143; blue, 156 }  ,fill opacity=1 ]  (216.5,347.75) -- (237.5,347.75) -- (237.5,377.75) -- (216.5,377.75) -- cycle  ;
\draw (227,362.75) node   [align=left] {\begin{minipage}[lt]{11.56pt}\setlength\topsep{0pt}
\begin{center}
F{\scriptsize (}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 249; green, 143; blue, 156 }  ,fill opacity=1 ]  (247.5,347.75) -- (276.5,347.75) -- (276.5,377.75) -- (247.5,377.75) -- cycle  ;
\draw (262,362.75) node   [align=left] {\begin{minipage}[lt]{17pt}\setlength\topsep{0pt}
\begin{center}
F{\scriptsize int}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 249; green, 143; blue, 156 }  ,fill opacity=1 ]  (285.5,347.75) -- (305.5,347.75) -- (305.5,377.75) -- (285.5,377.75) -- cycle  ;
\draw (295.5,362.75) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
F{\scriptsize i}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 249; green, 143; blue, 156 }  ,fill opacity=1 ]  (315.5,347.75) -- (339.5,347.75) -- (339.5,377.75) -- (315.5,377.75) -- cycle  ;
\draw (327.5,362.75) node   [align=left] {\begin{minipage}[lt]{13.6pt}\setlength\topsep{0pt}
\begin{center}
F{\scriptsize =}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 249; green, 143; blue, 156 }  ,fill opacity=1 ]  (346.5,347.75) -- (369.5,347.75) -- (369.5,377.75) -- (346.5,377.75) -- cycle  ;
\draw (358,362.75) node   [align=left] {\begin{minipage}[lt]{12.92pt}\setlength\topsep{0pt}
\begin{center}
F{\scriptsize 0}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 249; green, 143; blue, 156 }  ,fill opacity=1 ]  (376.5,347.75) -- (396.5,347.75) -- (396.5,377.75) -- (376.5,377.75) -- cycle  ;
\draw (386.5,362.75) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
F{\scriptsize ;}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 249; green, 143; blue, 156 }  ,fill opacity=1 ]  (406.5,347.75) -- (426.5,347.75) -- (426.5,377.75) -- (406.5,377.75) -- cycle  ;
\draw (416.5,362.75) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
F{\scriptsize i}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 249; green, 143; blue, 156 }  ,fill opacity=1 ]  (436.5,347.75) -- (458.5,347.75) -- (458.5,377.75) -- (436.5,377.75) -- cycle  ;
\draw (447.5,362.75) node   [align=left] {\begin{minipage}[lt]{12.24pt}\setlength\topsep{0pt}
\begin{center}
F{\scriptsize <}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 249; green, 143; blue, 156 }  ,fill opacity=1 ]  (466.5,347.75) -- (488.5,347.75) -- (488.5,377.75) -- (466.5,377.75) -- cycle  ;
\draw (477.5,362.75) node   [align=left] {\begin{minipage}[lt]{12.24pt}\setlength\topsep{0pt}
\begin{center}
F{\scriptsize 0}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 249; green, 143; blue, 156 }  ,fill opacity=1 ]  (497.5,347.75) -- (517.5,347.75) -- (517.5,377.75) -- (497.5,377.75) -- cycle  ;
\draw (507.5,362.75) node   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
F{\scriptsize ;}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 249; green, 143; blue, 156 }  ,fill opacity=1 ]  (525.5,347.75) -- (546.5,347.75) -- (546.5,377.75) -- (525.5,377.75) -- cycle  ;
\draw (536,362.75) node   [align=left] {\begin{minipage}[lt]{11.56pt}\setlength\topsep{0pt}
\begin{center}
F{\scriptsize i}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 249; green, 143; blue, 156 }  ,fill opacity=1 ]  (555.5,347.75) -- (583.5,347.75) -- (583.5,377.75) -- (555.5,377.75) -- cycle  ;
\draw (569.5,362.75) node   [align=left] {\begin{minipage}[lt]{16.32pt}\setlength\topsep{0pt}
\begin{center}
F{\scriptsize ++}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 249; green, 143; blue, 156 }  ,fill opacity=1 ]  (595.5,347.75) -- (618.5,347.75) -- (618.5,377.75) -- (595.5,377.75) -- cycle  ;
\draw (607,362.75) node   [align=left] {\begin{minipage}[lt]{12.92pt}\setlength\topsep{0pt}
\begin{center}
F{\scriptsize )}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 249; green, 143; blue, 156 }  ,fill opacity=1 ]  (624.5,347.75) -- (645.5,347.75) -- (645.5,377.75) -- (624.5,377.75) -- cycle  ;
\draw (635,362.75) node   [align=left] {\begin{minipage}[lt]{11.56pt}\setlength\topsep{0pt}
\begin{center}
F{\scriptsize \{}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 249; green, 143; blue, 156 }  ,fill opacity=1 ]  (652.5,347.75) -- (685.5,347.75) -- (685.5,377.75) -- (652.5,377.75) -- cycle  ;
\draw (669,362.75) node   [align=left] {\begin{minipage}[lt]{19.72pt}\setlength\topsep{0pt}
\begin{center}
F{\scriptsize Sys}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 249; green, 143; blue, 156 }  ,fill opacity=1 ]  (731.5,347.75) -- (752.5,347.75) -- (752.5,377.75) -- (731.5,377.75) -- cycle  ;
\draw (742,362.75) node   [align=left] {\begin{minipage}[lt]{11.56pt}\setlength\topsep{0pt}
\begin{center}
F.
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 249; green, 143; blue, 156 }  ,fill opacity=1 ]  (758.5,347.75) -- (791.5,347.75) -- (791.5,377.75) -- (758.5,377.75) -- cycle  ;
\draw (775,362.75) node   [align=left] {\begin{minipage}[lt]{19.72pt}\setlength\topsep{0pt}
\begin{center}
F{\scriptsize out}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 249; green, 143; blue, 156 }  ,fill opacity=1 ]  (799.5,347.75) -- (821.5,347.75) -- (821.5,377.75) -- (799.5,377.75) -- cycle  ;
\draw (810.5,362.75) node   [align=left] {\begin{minipage}[lt]{12.24pt}\setlength\topsep{0pt}
\begin{center}
F.
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 249; green, 143; blue, 156 }  ,fill opacity=1 ]  (829.5,347.75) -- (866.5,347.75) -- (866.5,377.75) -- (829.5,377.75) -- cycle  ;
\draw (848,362.75) node   [align=left] {\begin{minipage}[lt]{22.44pt}\setlength\topsep{0pt}
\begin{center}
F{\scriptsize print}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 249; green, 143; blue, 156 }  ,fill opacity=1 ]  (691.5,347.75) -- (724.5,347.75) -- (724.5,377.75) -- (691.5,377.75) -- cycle  ;
\draw (708,362.75) node   [align=left] {\begin{minipage}[lt]{19.72pt}\setlength\topsep{0pt}
\begin{center}
F{\scriptsize tem}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 249; green, 143; blue, 156 }  ,fill opacity=1 ]  (874.5,347.75) -- (898.5,347.75) -- (898.5,377.75) -- (874.5,377.75) -- cycle  ;
\draw (886.5,362.75) node   [align=left] {\begin{minipage}[lt]{13.6pt}\setlength\topsep{0pt}
\begin{center}
F{\scriptsize ln}
\end{center}

\end{minipage}};
% Text Node
\draw (11,342.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {Fusion \\Embeddings};


\end{tikzpicture}

